On the First Page of the Renaudineau-Shaw Spectral Sequence

In this article, we study the topology of T-hypersurfaces. These cellular hypersurfaces are generalisations of the cellular complexes used to describe the real loci of varieties obtained via Viro's primitive patchworking method. As such, they have deep ties to real geometry. Renaudineau and Shaw introduced a spectral sequence computing their homology from which they derived upper bounds on their Betti numbers using tropical geometry. Here, we study the first page this spectral sequence and express the action of its boundary operators on a distinguished subspace as cap-products with Mikhalkin-Zharkov waves. Then, we characterise those T-hypersurfaces with a maximal number of connected components with respect to the Renaudineau-Shaw inequality with a combinatorial condition on the building triangulation and a system of combinatorial differential equations on the sign distribution. This extends a theorem of Haas for curves. In addition, we study the growth rate of the expected number of connected components and provide examples of T-hypersurfaces of the projective spaces satisfying these conditions in every degree and dimension.

==> Gamma1.tex <==
\begin{tikzpicture}
	\foreach \x in {0,...,4}{
		\foreach \y in {0,...,\x}{
			\fill (4-\x,\y) circle (0.05);}}
	\draw (0,0) -- (4,0) -- (0,4) -- cycle;
	\draw (0,3) -- (1,3) -- (1,0);
	\draw (0,2) -- (2,2) -- (2,0);
	\draw (0,1) -- (3,1) -- (3,0);
	\draw (0,3) -- (3,0);
	\draw (0,2) -- (2,0);
	\draw (0,1) -- (1,0);
	
	\coordinate[label=above right:$0$] (P00) at (0,0);
	\coordinate[label=above right:$0$] (P10) at (1,0);
	\coordinate[label=above right:$1$] (P20) at (2,0);
	\coordinate[label=above right:$1$] (P30) at (3,0);
	\coordinate[label=above right:$1$] (P40) at (4,0);
	
	\coordinate[label=above right:$0$] (P01) at (0,1);
	\coordinate[label=above right:$1$] (P11) at (1,1);
	\coordinate[label=above right:$1$] (P21) at (2,1);
	\coordinate[label=above right:$1$] (P31) at (3,1);

	\coordinate[label=above right:$0$] (P02) at (0,2);
	\coordinate[label=above right:$0$] (P12) at (1,2);
	\coordinate[label=above right:$1$] (P22) at (2,2);
	
	\coordinate[label=above right:$0$] (P03) at (0,3);
	\coordinate[label=above right:$0$] (P13) at (1,3);
	
	\coordinate[label=above right:$1$] (P04) at (0,4);	
\end{tikzpicture}

==> Gamma2.tex <==
\begin{tikzpicture}
	%\draw (0,4) node[white,above right]{$1$};
	\draw (0,0) -- (4,0) -- (0,4) -- cycle;
	
	\coordinate (P00) at (0,0);
	\coordinate (P10) at (1,0);
	\coordinate (P20) at (2,0);
	\coordinate (P30) at (3,0);
	\coordinate (P40) at (4,0);
	\coordinate (P01) at (0,1);
	\coordinate (P11) at (1,1);
	\coordinate (P21) at (2,1);
	\coordinate (P31) at (3,1);
	\coordinate (P02) at (0,2);
	\coordinate (P12) at (1,2);
	\coordinate (P22) at (2,2);
	\coordinate (P03) at (0,3);
	\coordinate (P13) at (1,3);
	\coordinate (P04) at (0,4);
	
	\coordinate (A1) at (barycentric cs:P00=1,P10=1,P01=1);
	\coordinate (A2) at (barycentric cs:P11=1,P10=1,P01=1);
	\coordinate (A3) at (barycentric cs:P11=1,P10=1,P20=1);
	\coordinate (A4) at (barycentric cs:P11=1,P21=1,P20=1);
	\coordinate (A5) at (barycentric cs:P30=1,P21=1,P20=1);
	\coordinate (A6) at (barycentric cs:P30=1,P21=1,P31=1);
	\coordinate (A7) at (barycentric cs:P30=1,P40=1,P31=1);
	\coordinate (A8) at (barycentric cs:P22=1,P21=1,P31=1);
	\coordinate (A9) at (barycentric cs:P22=1,P21=1,P12=1);
	\coordinate (A10) at (barycentric cs:P11=1,P21=1,P12=1);
	\coordinate (A11) at (barycentric cs:P11=1,P02=1,P12=1);
	\coordinate (A12) at (barycentric cs:P11=1,P02=1,P01=1);
	\coordinate (A13) at (barycentric cs:P03=1,P02=1,P12=1);
	\coordinate (A14) at (barycentric cs:P03=1,P13=1,P12=1);
	\coordinate (A15) at (barycentric cs:P22=1,P13=1,P12=1);
	\coordinate (A16) at (barycentric cs:P03=1,P13=1,P04=1);
	
	\draw (.5,0) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A1) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A2) node[circle, draw, fill=black, inner sep=1pt]{} -- (A3) node[circle, draw, fill=black, inner sep=1pt]{} -- (A4) node[circle, draw, fill=black, inner sep=1pt]{} -- (A5) node[circle, draw, fill=black, inner sep=1pt]{} -- (A6) node[circle, draw, fill=black, inner sep=1pt]{} -- (A8) node[circle, draw, fill=black, inner sep=1pt]{} -- (A9) node[circle, draw, fill=black, inner sep=1pt]{} -- (A10) node[circle, draw, fill=black, inner sep=1pt]{} -- (A11) node[circle, draw, fill=black, inner sep=1pt]{} -- (A13) node[circle, draw, fill=black, inner sep=1pt]{} -- (A14) node[circle, draw, fill=black, inner sep=1pt]{} -- (A16) node[circle, draw, fill=black, inner sep=.5pt]{} -- (0,3.5) node[circle, draw, fill=black, inner sep=.5pt]{};
	
	\draw (3.5,.5) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A7) node[circle, draw, fill=black, inner sep=1pt]{} -- (3.5,0) node[circle, draw, fill=black, inner sep=.5pt]{};
	\draw (A6) -- (A7);
	
	\draw (1.5,0) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A3);
	\draw (2.5,0) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A5);
	\draw (0,.5) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A1);
	
	
	\draw (0,1.5) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A12) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A2) ;
	\draw (A12) -- (A11);
	\draw (A10) -- (A4);
	\draw (A8) -- (2.5,1.5) node[circle, draw, fill=black, inner sep=.5pt]{};
	
	\draw (0,2.5) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A13);
	\draw (A14) -- (A15) node[circle, draw, fill=black, inner sep=1pt]{} -- (A9);
	\draw (A15) -- (1.5,2.5) node[circle, draw, fill=black, inner sep=.5pt]{};
	
	\draw (A16) -- (.5,3.5) node[circle, draw, fill=black, inner sep=.5pt]{};
	
	\begin{scope}[ultra thick]
		\draw (A2) -- (A3);
		\draw (A4) -- (A5);
		\draw (A5) -- (A6);
		\draw (A6) -- (A8);
		\draw (A11) -- (A10);
		\draw (A9) -- (A15);
		\draw (A13) -- (A14);
		\draw (A6) -- (A7);
	\end{scope}
	
\end{tikzpicture}

==> Gamma3.tex <==
\begin{tikzpicture}
	\foreach \x in {0,...,4}{
		\foreach \y in {0,...,\x}{
			\fill (4-\x,\y) circle (1.5pt);}}
	\draw (0,3) -- (1,2) -- (1,0);
	\draw (1,2) -- (2,2);
	\draw (2,0) -- (2,1) -- (3,1);
	\draw (2,1) -- (3,0);	
	
	\fill[white] (0,0) circle (1pt);
	\fill[white] (1,0) circle (1pt);
	\fill[white] (2,0) circle (1pt);
	\fill[white] (3,0) circle (1pt);
	\fill[white] (4,0) circle (1pt);
	\fill[white] (3,1) circle (1pt);
	\fill[white] (2,2) circle (1pt);
	\fill[white] (1,3) circle (1pt);
	\fill[white] (0,4) circle (1pt);
	\fill[white] (0,3) circle (1pt);
	\fill[white] (0,2) circle (1pt);
	\fill[white] (0,1) circle (1pt);
\end{tikzpicture}

==> SX1.tex <==
\begin{tikzpicture}
	\foreach \x in{0,...,3}{
		\foreach \y in{0,...,3}{
			\fill (\x,\y) circle (1pt);}}
	\draw (0,0) -- (3,0) -- (3,3) -- (0,3) -- cycle;
	\foreach \p in{1,2}{
		\draw (\p,0) -- (\p,3);
		\draw (0,\p) -- (3,\p);}
	\draw (0,3) -- (3,0);
	\draw (0,1) -- (1,0) -- (3,2) -- (2,3) -- cycle;
	
	\fill[opacity=.1] (0,1) -- (1,0) -- (3,0) -- (3,2) -- (2,3) -- (1,2) -- (1,1) -- cycle;
	\draw[very thick] (0,1) -- (1,0) -- (3,0) -- (3,2) -- (2,3) -- (1,2) -- (1,1);	
	\draw[very thick] (0,1) -- (1,1);	
\end{tikzpicture}

==> SX2.tex <==
\begin{tikzpicture}
	\foreach \x in{0,...,3}{
		\foreach \y in{0,...,3}{
			\fill (\x,\y) circle (1pt);}}
	\draw (0,0) -- (3,0) -- (3,3) -- (0,3) -- cycle;
	\foreach \p in{1,2}{
		\draw (\p,0) -- (\p,3);
		\draw (0,\p) -- (3,\p);}
	\draw (0,3) -- (3,0);
	\draw (0,1) -- (1,0) -- (3,2) -- (2,3) -- cycle;
	
	\coordinate (P00) at (0,0);
	\coordinate (P10) at (1,0);
	\coordinate (P20) at (2,0);
	\coordinate (P30) at (3,0);
	\coordinate (P01) at (0,1);
	\coordinate (P11) at (1,1);
	\coordinate (P21) at (2,1);
	\coordinate (P31) at (3,1);
	\coordinate (P02) at (0,2);
	\coordinate (P12) at (1,2);
	\coordinate (P22) at (2,2);
	\coordinate (P32) at (3,2);
	\coordinate (P03) at (0,3);
	\coordinate (P13) at (1,3);
	\coordinate (P23) at (2,3);
	\coordinate (P33) at (3,3); 
		
	\coordinate (A1) at at (barycentric cs:P00=1,P10=1,P01=1);
	\coordinate (A2) at at (barycentric cs:P11=1,P10=1,P01=1);
	\coordinate (A3) at at (barycentric cs:P11=1,P10=1,P21=1);
	\coordinate (A4) at at (barycentric cs:P20=1,P10=1,P21=1);
	\coordinate (A5) at at (barycentric cs:P20=1,P30=1,P21=1);
	\coordinate (A6) at at (barycentric cs:P31=1,P30=1,P21=1);
	\coordinate (A7) at at (barycentric cs:P31=1,P32=1,P21=1);
	\coordinate (A8) at at (barycentric cs:P22=1,P32=1,P21=1);
	\coordinate (A9) at at (barycentric cs:P22=1,P12=1,P21=1);
	\coordinate (A10) at at (barycentric cs:P11=1,P12=1,P21=1);
	\coordinate (A11) at at (barycentric cs:P11=1,P12=1,P01=1);
	\coordinate (A12) at at (barycentric cs:P02=1,P12=1,P01=1);
	\coordinate (A13) at at (barycentric cs:P02=1,P12=1,P03=1);
	\coordinate (A14) at at (barycentric cs:P13=1,P12=1,P03=1);
	\coordinate (A15) at at (barycentric cs:P13=1,P12=1,P23=1);
	\coordinate (A16) at at (barycentric cs:P22=1,P12=1,P23=1);
	\coordinate (A17) at at (barycentric cs:P22=1,P32=1,P23=1);
	\coordinate (A18) at at (barycentric cs:P33=1,P32=1,P23=1);
	
	\draw (0,.5) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A1) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A2) node[circle, draw, fill=black, inner sep=.5pt]{} node[midway, circle, draw, fill=black, inner sep=.5pt]{} -- (A3) node[circle, draw, fill=black, inner sep=.5pt]{} node[midway, circle, draw, fill=black, inner sep=.5pt]{} -- (A4) node[circle, draw, fill=black, inner sep=.5pt]{} node[midway, circle, draw, fill=black, inner sep=.5pt]{} -- (A5) node[circle, draw, fill=black, inner sep=.5pt]{} node[midway, circle, draw, fill=black, inner sep=.5pt]{} -- (A6) node[circle, draw, fill=black, inner sep=.5pt]{} node[midway, circle, draw, fill=black, inner sep=.5pt]{} -- (A7) node[circle, draw, fill=black, inner sep=.5pt]{} node[midway, circle, draw, fill=black, inner sep=.5pt]{} -- (A8) node[circle, draw, fill=black, inner sep=.5pt]{} node[midway, circle, draw, fill=black, inner sep=.5pt]{} -- (A9) node[circle, draw, fill=black, inner sep=.5pt]{} node[midway, circle, draw, fill=black, inner sep=.5pt]{} -- (A10) node[circle, draw, fill=black, inner sep=.5pt]{} node[midway, circle, draw, fill=black, inner sep=.5pt]{} -- (A11) node[circle, draw, fill=black, inner sep=.5pt]{} node[midway, circle, draw, fill=black, inner sep=.5pt]{} -- (A12) node[circle, draw, fill=black, inner sep=.5pt]{} node[midway, circle, draw, fill=black, inner sep=.5pt]{} -- (A13) node[circle, draw, fill=black, inner sep=.5pt]{} node[midway, circle, draw, fill=black, inner sep=.5pt]{} -- (A14) node[circle, draw, fill=black, inner sep=.5pt]{} node[midway, circle, draw, fill=black, inner sep=.5pt]{} -- (A15) node[circle, draw, fill=black, inner sep=.5pt]{} node[midway, circle, draw, fill=black, inner sep=.5pt]{} -- (A16) node[circle, draw, fill=black, inner sep=.5pt]{} node[midway, circle, draw, fill=black, inner sep=.5pt]{} -- (A17) node[circle, draw, fill=black, inner sep=.5pt]{} node[midway, circle, draw, fill=black, inner sep=.5pt]{} -- (A18) node[circle, draw, fill=black, inner sep=.5pt]{} node[midway, circle, draw, fill=black, inner sep=.5pt]{} -- (3,2.5) node[circle, draw, fill=black, inner sep=.5pt]{};
	\draw (.5,0) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A1);
	\draw (1.5,0) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A4);
	\draw (2.5,0) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A5);
	\draw (.5,3) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A14);
	\draw (1.5,3) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A15);
	\draw (2.5,3) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A18);
	
	\draw (A2) -- (A11) node[midway, circle, draw, fill=black, inner sep=.5pt]{};
	\draw (A3) -- (A10) node[midway, circle, draw, fill=black, inner sep=.5pt]{};
	\draw (A8) -- (A17) node[midway, circle, draw, fill=black, inner sep=.5pt]{};
	\draw (A9) -- (A16) node[midway, circle, draw, fill=black, inner sep=.5pt]{};
	
	\draw (0,1.5) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A12);
	\draw (3,.5) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A6);
	\draw (3,1.5) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A7);
	\draw (0,2.5) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A13);
	
	\fill[opacity=.1] (0,1) -- (1,0) -- (3,0) -- (3,2) -- (2,3) -- (1,2) -- (1,1) -- cycle;
	\draw[very thick] (0,1) -- (1,0) -- (3,0) -- (3,2) -- (2,3) -- (1,2) -- (1,1);	
	\draw[very thick] (0,1) -- (1,1);
\end{tikzpicture}

==> SX3.tex <==
\begin{tikzpicture}
	%\foreach \x in{0,...,3}{
	%	\foreach \y in{0,...,3}{
	%		\fill (\x,\y) circle (1pt);}}
	\draw (0,0) -- (3,0) -- (3,3) -- (0,3) -- cycle;
	%\foreach \p in{1,2}{
	%	\draw (\p,0) -- (\p,3);
	%	\draw (0,\p) -- (3,\p);}
	%\draw (0,3) -- (3,0);
	%\draw (0,1) -- (1,0) -- (3,2) -- (2,3) -- cycle;
	
	\coordinate (P00) at (0,0);
	\coordinate (P10) at (1,0);
	\coordinate (P20) at (2,0);
	\coordinate (P30) at (3,0);
	\coordinate (P01) at (0,1);
	\coordinate (P11) at (1,1);
	\coordinate (P21) at (2,1);
	\coordinate (P31) at (3,1);
	\coordinate (P02) at (0,2);
	\coordinate (P12) at (1,2);
	\coordinate (P22) at (2,2);
	\coordinate (P32) at (3,2);
	\coordinate (P03) at (0,3);
	\coordinate (P13) at (1,3);
	\coordinate (P23) at (2,3);
	\coordinate (P33) at (3,3); 
		
	\coordinate (A1) at at (barycentric cs:P00=1,P10=1,P01=1);
	\coordinate (A2) at at (barycentric cs:P11=1,P10=1,P01=1);
	\coordinate (A3) at at (barycentric cs:P11=1,P10=1,P21=1);
	\coordinate (A4) at at (barycentric cs:P20=1,P10=1,P21=1);
	\coordinate (A5) at at (barycentric cs:P20=1,P30=1,P21=1);
	\coordinate (A6) at at (barycentric cs:P31=1,P30=1,P21=1);
	\coordinate (A7) at at (barycentric cs:P31=1,P32=1,P21=1);
	\coordinate (A8) at at (barycentric cs:P22=1,P32=1,P21=1);
	\coordinate (A9) at at (barycentric cs:P22=1,P12=1,P21=1);
	\coordinate (A10) at at (barycentric cs:P11=1,P12=1,P21=1);
	\coordinate (A11) at at (barycentric cs:P11=1,P12=1,P01=1);
	\coordinate (A12) at at (barycentric cs:P02=1,P12=1,P01=1);
	\coordinate (A13) at at (barycentric cs:P02=1,P12=1,P03=1);
	\coordinate (A14) at at (barycentric cs:P13=1,P12=1,P03=1);
	\coordinate (A15) at at (barycentric cs:P13=1,P12=1,P23=1);
	\coordinate (A16) at at (barycentric cs:P22=1,P12=1,P23=1);
	\coordinate (A17) at at (barycentric cs:P22=1,P32=1,P23=1);
	\coordinate (A18) at at (barycentric cs:P33=1,P32=1,P23=1);
	
	\draw (0,.5) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A1) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A2) node[circle, draw, fill=black, inner sep=1pt]{}  -- (A3) node[circle, draw, fill=black, inner sep=1pt]{}  -- (A4) node[circle, draw, fill=black, inner sep=1pt]{}  -- (A5) node[circle, draw, fill=black, inner sep=1pt]{}  -- (A6) node[circle, draw, fill=black, inner sep=1pt]{}  -- (A7) node[circle, draw, fill=black, inner sep=1pt]{}  -- (A8) node[circle, draw, fill=black, inner sep=1pt]{}  -- (A9) node[circle, draw, fill=black, inner sep=1pt]{}  -- (A10) node[circle, draw, fill=black, inner sep=1pt]{}  -- (A11) node[circle, draw, fill=black, inner sep=.5pt]{}  -- (A12) node[circle, draw, fill=black, inner sep=.5pt]{}  -- (A13) node[circle, draw, fill=black, inner sep=.5pt]{}  -- (A14) node[circle, draw, fill=black, inner sep=.5pt]{}  -- (A15) node[circle, draw, fill=black, inner sep=.5pt]{}  -- (A16) node[circle, draw, fill=black, inner sep=1pt]{}  -- (A17) node[circle, draw, fill=black, inner sep=1pt]{}  -- (A18) node[circle, draw, fill=black, inner sep=.5pt]{}  -- (3,2.5) node[circle, draw, fill=black, inner sep=.5pt]{};
	\draw (.5,0) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A1);
	\draw (1.5,0) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A4);
	\draw (2.5,0) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A5);
	\draw (.5,3) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A14);
	\draw (1.5,3) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A15);
	\draw (2.5,3) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A18);
	
	\draw (A2) -- (A11) ;
	\draw (A3) -- (A10) ;
	\draw (A8) -- (A17) ;
	\draw (A9) -- (A16) ;
	
	\draw (0,1.5) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A12);
	\draw (3,.5) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A6);
	\draw (3,1.5) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A7);
	\draw (0,2.5) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A13);
	
	%\fill[opacity=.1] (0,1) -- (1,0) -- (3,0) -- (3,2) -- (2,3) -- (1,2) -- (1,1) -- cycle;
	\draw[dashed] (0,1) -- (1,0) -- (3,0) -- (3,2) -- (2,3) -- (1,2) -- (1,1) -- cycle;	
	%\draw[dashed] (0,1) -- (1,1);
	
	\draw[very thick] (A3) -- (A4) -- (A5) -- (A6) -- (A7) -- (A8) -- (A17) -- (A16) -- (A9) -- (A10) -- cycle;
	\fill[opacity=.1] (A3) -- (A4) -- (A5) -- (A6) -- (A7) -- (A8) -- (A17) -- (A16) -- (A9) -- (A10) -- cycle;
	\draw[very thick] (A8) -- (A9);
	\draw[very thick] (A2) -- (A3);
\end{tikzpicture}

==> XS_star_dim3.tex <==
\newcommand{\boule}{node[circle, draw, fill=black, inner sep=.5pt]{}}
\begin{tikzpicture}[scale=3]
	\draw[white] (0,0,0) -- (0,-.8,0);
	\coordinate (P000) at (0,0,0);
	\coordinate (P100) at (1,0,0);
	\coordinate (P010) at (0,1,0);
	\coordinate (P001) at (0,0,1);
	\coordinate (P0m10) at (0,-1,0);
	\coordinate (A) at (barycentric cs:P000=1,P100=1,P010=1,P001=1);
	\coordinate (A1) at (barycentric cs:P000=1,P001=1,P010=1);
	\coordinate (A2) at (barycentric cs:P000=1,P100=1,P010=1);
	\coordinate (A3) at (barycentric cs:P001=1,P100=1,P010=1);
	\coordinate (A12) at (barycentric cs:P000=1,P010=1);
	\coordinate (A23) at (barycentric cs:P100=1,P010=1);
	\coordinate (A13) at (barycentric cs:P001=1,P010=1);
	
	\coordinate (B) at (barycentric cs:P000=1,P100=1,P0m10=1,P001=1);
	\coordinate (B1) at (barycentric cs:P000=1,P001=1,P0m10=1);
	\coordinate (B2) at (barycentric cs:P000=1,P100=1,P0m10=1);
	\coordinate (B3) at (barycentric cs:P001=1,P100=1,P0m10=1);
	\coordinate (B12) at (barycentric cs:P000=1,P0m10=1);
	\coordinate (B23) at (barycentric cs:P100=1,P0m10=1);
	\coordinate (B13) at (barycentric cs:P001=1,P0m10=1);
	
	\draw (A) -- (B) -- (B1) -- (A1) -- cycle;
	\draw (A) -- (B) -- (B2) -- (A2) -- cycle;
	\draw (A) -- (B) -- (B3) -- (A3) -- cycle;
	\draw (A) -- (A1) -- (A12) -- (A2) -- cycle;
	\draw (B) -- (B1) -- (B12) -- (B2) -- cycle;
	\draw (A) -- (A2) -- (A23) -- (A3) -- cycle;
	\draw (B) -- (B2) -- (B23) -- (B3) -- cycle;
	\draw (A) -- (A1) -- (A13) -- (A3) -- cycle;
	\draw (B) -- (B1) -- (B13) -- (B3) -- cycle;
	
	\draw[very thick] (A) \boule -- (B) \boule node[midway,left]{$e^1$};
\end{tikzpicture}

==> Y01.tex <==
\begin{tikzpicture}
			\foreach \x in {0,...,4}{
				\foreach \y in {0,...,\x}{
					\fill (4-\x,\y) circle (0.05);}}
			\draw (0,0) -- (0,4) -- (4,0) -- cycle;
			\draw (0,1) -- (3,1);
			\draw (0,2) -- (2,2);
			\draw (0,3) -- (1,3);
			\draw (0,2) -- (3,1);
			\draw (3,1) -- (0,0);
			\draw (1,3) -- (0,2);
			\draw (1,3) -- (1,2);
			\draw (1,2) -- (3,1);
			\draw (0,2) -- (2,1) -- (0,0);
			\draw (0,2) -- (1,1) -- (0,0);
			\draw (3,1) -- (1,0);
			\draw (3,1) -- (2,0);
			\draw (3,1) -- (3,0);
\end{tikzpicture}

==> Y02.tex <==
\begin{tikzpicture}
			\draw (0,0) -- (0,4) -- (4,0) -- cycle;
			\coordinate (P00) at (0,0);
			\coordinate (P10) at (1,0);
			\coordinate (P20) at (2,0);
			\coordinate (P30) at (3,0);
			\coordinate (P40) at (4,0);
			\coordinate (P01) at (0,1);
			\coordinate (P11) at (1,1);
			\coordinate (P21) at (2,1);
			\coordinate (P31) at (3,1);
			\coordinate (P02) at (0,2);
			\coordinate (P12) at (1,2);
			\coordinate (P22) at (2,2);
			\coordinate (P03) at (0,3);
			\coordinate (P13) at (1,3);
			\coordinate (P04) at (0,4);
			\coordinate (A) at (barycentric cs:P00=1,P01=1,P11=1);
			\coordinate (B) at (barycentric cs:P00=1,P11=1,P21=1);
			\coordinate (C) at (barycentric cs:P00=1,P21=1,P31=1);
			\coordinate (D) at (barycentric cs:P00=1,P10=1,P31=1);
			\coordinate (E) at (barycentric cs:P10=1,P20=1,P31=1);
			\coordinate (F) at (barycentric cs:P20=1,P30=1,P31=1);
			\coordinate (G) at (barycentric cs:P30=1,P40=1,P31=1);
			\coordinate (H) at (barycentric cs:P01=1,P11=1,P02=1);
			\coordinate (I) at (barycentric cs:P11=1,P21=1,P02=1);
			\coordinate (J) at (barycentric cs:P21=1,P31=1,P02=1);
			\coordinate (K) at (barycentric cs:P02=1,P12=1,P31=1);
			\coordinate (L) at (barycentric cs:P12=1,P22=1,P31=1);
			\coordinate (M) at (barycentric cs:P02=1,P12=1,P13=1);
			\coordinate (N) at (barycentric cs:P12=1,P22=1,P13=1);
			\coordinate (O) at (barycentric cs:P02=1,P03=1,P13=1);
			\coordinate (P) at (barycentric cs:P03=1,P04=1,P13=1);
			\fill[opacity=.1] (A) -- (C) -- (J) -- (H) -- cycle;
			\fill[opacity=.1] (K) -- (L) -- (N) -- (M) -- cycle;
			\fill (A) circle (.05);
			\fill (B) circle (.05);
			\fill (C) circle (.05);
			\fill (D) circle (.05);
			\fill (E) circle (.05);
			\fill (F) circle (.05);
			\fill (G) circle (.05);
			\fill (H) circle (.05);
			\fill (I) circle (.05);
			\fill (J) circle (.05);
			\fill (K) circle (.05);
			\fill (L) circle (.05);
			\fill (M) circle (.05);
			\fill (N) circle (.05);
			\fill (O) circle (.05);
			\fill (P) circle (.05);
			\draw (0,.5) -- (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- (G) -- (3.5,.5);
			\draw (0,1.5) -- (H) -- (I) -- (J) -- (K) -- (L) -- (N) -- (M) -- (O) -- (P);
			\draw (A) -- (H);
			\draw[very thick] (B) -- (I);
			\draw (C) -- (J);
			\draw (K) -- (M);
			\draw (O) -- (0,2.5);
			\draw (.5,3.5) -- (P) -- (0,3.5);
			\draw (D) -- (.5,0);
			\draw (E) -- (1.5,0);
			\draw (F) -- (2.5,0);
			\draw (G) -- (3.5,0);
			\draw (L) -- (2.5,1.5);
			\draw (N) -- (1.5,2.5);
			\fill (0,0) circle (.05);
			\fill (4,0) circle (.05);
			\fill (0,4) circle (.05);
			\fill (0,.5) circle (.05);
			\fill (3.5,.5) circle (.05);
			\fill (0,1.5) circle (.05);
			\fill (0,2.5) circle (.05);
			\fill (.5,3.5) circle (.05);
			\fill (0,3.5) circle (.05);
			\fill (.5,0) circle (.05);
			\fill (1.5,0) circle (.05);
			\fill (2.5,0) circle (.05);
			\fill (3.5,0) circle (.05);
			\fill (2.5,1.5) circle (.05);
			\fill (1.5,2.5) circle (.05);
		\end{tikzpicture}

==> coarse_sub.tex <==
\begin{tikzpicture}[scale=1.66]
			\draw (0,0) -- (3,0) -- (0,3) -- cycle;
			
			\coordinate (P00) at (0,0);
			\coordinate (P10) at (1,0);
			\coordinate (P01) at (0,1);
			\coordinate (P20) at (2,0);
			\coordinate (P11) at (1,1);
			\coordinate (P02) at (0,2);
			\coordinate (P30) at (3,0);
			\coordinate (P21) at (2,1);
			\coordinate (P12) at (1,2);
			\coordinate (P03) at (0,3);
			
			\coordinate (A) at (barycentric cs:P00=1,P10=1,P01=1);
			\coordinate (B) at (barycentric cs:P10=1,P01=1,P11=1);
			\coordinate (C) at (barycentric cs:P10=1,P20=1,P11=1);
			\coordinate (D) at (barycentric cs:P20=1,P21=1,P11=1);
			\coordinate (E) at (barycentric cs:P20=1,P30=1,P21=1);
			\coordinate (F) at (barycentric cs:P01=1,P02=1,P11=1);
			\coordinate (G) at (barycentric cs:P11=1,P02=1,P12=1);
			\coordinate (H) at (barycentric cs:P11=1,P21=1,P12=1);
			\coordinate (I) at (barycentric cs:P02=1,P03=1,P12=1);
			
			\draw[thick] (0,.5) -- (A) -- (.5,0);
			\draw[thick] (A) -- (B);
			\draw[thick] (0,1.5) -- (F) -- (B) -- (C) -- (1.5,0);
			\draw[thick] (F) -- (G);
			\draw[thick] (C) -- (D);
			\draw[thick] (0,2.5) -- (I) -- (G) -- (H) -- (D) -- (E) -- (2.5,0);
			\draw[thick] (I) -- (.5,2.5);
			\draw[thick] (H) -- (1.5,1.5);
			\draw[thick] (E) -- (2.5,.5);
			
			\fill (0,0) circle (.03);
			\fill (3,0) circle (.03);
			\fill (0,3) circle (.03);
			
			\fill (.5,0) circle (.03);
			\fill (1.5,0) circle (.03);
			\fill (2.5,0) circle (.03);
			\fill (2.5,.5) circle (.03);
			\fill (1.5,1.5) circle (.03);
			\fill (.5,2.5) circle (.03);
			\fill (0,2.5) circle (.03);
			\fill (0,1.5) circle (.03);
			\fill (0,.5) circle (.03);
			
			\fill (A) circle (.03);
			\fill (B) circle (.03);
			\fill (C) circle (.03);
			\fill (D) circle (.03);
			\fill (E) circle (.03);
			\fill (F) circle (.03);
			\fill (G) circle (.03);
			\fill (H) circle (.03);
			\fill (I) circle (.03);
			
		\end{tikzpicture}

==> dual_subdivision.tex <==
\begin{tikzpicture}[scale=1.66]
			\draw[thick] (0,0) -- (3,0) -- (0,3) -- cycle;
			\foreach \x in {0,...,3}{
				\foreach \y in {0,...,\x}{
					\fill (3-\x,\y) circle (.03);}}
			\draw (1,0) -- (1,2);
			\draw (2,0) -- (2,1);
			\draw (0,1) -- (2,1);
			\draw (0,2) -- (1,2);
			\draw (1,0) -- (0,1);
			\draw (2,0) -- (0,2);
\end{tikzpicture}

==> face_cycle_edge.tex <==
\begin{tikzpicture}[scale=.75,x={(.963,-.033)}, y={(0,1)}, z={(-.471,-.384)}]
	\draw[white] (0,0) -- (0,3.5);
	\foreach \x in {-1,1}{
		\foreach \y in {-1,1}{
			\draw (\x,\y,1) -- (\x,\y,-1);
			%\draw[thick, dotted] (2*\x,2*\y,2) -- (2*\x,2*\y,-2);
			\foreach \z in {-1,1}{
				\fill (\x,\y,\z) circle (.05/.75);
				\fill (2*\x,2*\y,2*\z) circle (.05/.75);
				\draw (\x,\y,\z) -- (2*\x,2*\y,2*\z);}}}
	\draw (1,1,1) -- (-1,1,1) -- (-1,-1,1) -- (1,-1,1) -- cycle;
	\draw (1,1,-1) -- (-1,1,-1) -- (-1,-1,-1) -- (1,-1,-1) -- cycle;
	%\draw[thick, dotted] (2,2,2) -- (-2,2,2) -- (-2,-2,2) -- (2,-2,2) -- cycle;
	%\draw[thick, dotted] (2,2,-2) -- (-2,2,-2) -- (-2,-2,-2) -- (2,-2,-2) -- cycle;
	
	 \draw (1.1,0.15,0) node[fill=white]{$f_{\sigma^1}$};
	 \draw[ultra thick] (1,1,1) -- (1,-1,1);
	 \draw[ultra thick] (1,-1,1) -- (1,-1,-1);
	 \draw[ultra thick] (1,-1,-1) -- (1,1,-1);
	 \draw[ultra thick] (1,1,-1) -- (1,1,1);
	 \draw[->,thick] (1,0,1) -- (1.8,0,1);
	 \draw[->,thick] (1,-1,0) -- (1.8,-1,0);
	 \draw[->,thick] (1,0,-1) -- (1.8,0,-1);
	 \draw[->,thick] (1,1,0) -- (1.8,1,0);
	 
\end{tikzpicture}

==> face_cycle_triangle.tex <==
\begin{tikzpicture}[scale=.75,x={(.963,-.033)}, y={(0,1)}, z={(-.471,-.384)}]
	\foreach \x in {-1,1}{
		\foreach \y in {-1,1}{
			\draw (\x,\y,1) -- (\x,\y,-1);
			%\draw[thick, dotted] (2*\x,2*\y,2) -- (2*\x,2*\y,-2);
			\foreach \z in {-1,1}{
				\fill (\x,\y,\z) circle (.05/.75);
				\fill (2*\x,2*\y,2*\z) circle (.05/.75);
				\draw (\x,\y,\z) -- (2*\x,2*\y,2*\z);}}}
	\draw (1,1,1) -- (-1,1,1) -- (-1,-1,1) -- (1,-1,1) -- cycle;
	\draw (1,1,-1) -- (-1,1,-1) -- (-1,-1,-1) -- (1,-1,-1) -- cycle;
	%\draw[thick, dotted] (2,2,2) -- (-2,2,2) -- (-2,-2,2) -- (2,-2,2) -- cycle;
	%\draw[thick, dotted] (2,2,-2) -- (-2,2,-2) -- (-2,-2,-2) -- (2,-2,-2) -- cycle;
	 \draw (-.1,1,0) node{$f_{\sigma^2}$};
	 \fill (1,1,1) circle (.1/.75);
	 \draw[->, thick] (1,1,1) --+ (0,1.2,0);
	 \draw[->, thick] (1,1,1) --+ (0,0,1.8);
	 \fill (-1,1,1) circle (.1/.75);
	 \draw[->, thick] (-1,1,1) --+ (0,1.2,0);
	 \draw[->, thick] (-1,1,1) --+ (0,0,1.8);
\end{tikzpicture}

==> face_cycle_triangulation_snippet.tex <==
\begin{tikzpicture}[scale=.75,x={(.963,-.033)}, y={(0,1)}, z={(-.471,-.384)}]%[x={(.918,-.066)}, y={(0,1)}, z={(-.553,-.379)}]
	\foreach \x in {-3,3}{
		\fill (\x,0,0) circle (.05/.75);
		\fill (0,\x,0) circle (.05/.75);
		\fill (0,0,\x) circle (.05/.75);}
	\fill (0,0,0) circle (.1/.75);
	\draw (.2,.4,0) node{$v$};
	\draw (3,0,0) -- (0,3,0) -- (-3,0,0) -- (0,-3,0) -- cycle;
	\draw (0,3,0) -- (0,0,3) -- (0,-3,0) -- (0,0,-3) -- cycle;
	\draw (0,0,3) -- (3,0,0) -- (0,0,-3) -- (-3,0,0) -- cycle;
	
	\draw (3,0,0) -- (-3,0,0);
	\draw (0,3,0) -- (0,-3,0);
	\draw (0,0,3) -- (0,0,-3);
	
	\draw[ultra thick] (0,0,0) -- (3,0,0) node[above, midway]{$\sigma^1$};
	
	\fill[opacity=.1] (0,0,0) -- (0,0,3) -- (0,3,0) -- cycle;
	\draw (-.5,.4,0) node{$\sigma^2$};
	
	\begin{scope}[shift={(3.5,3.5)},scale=.5]
		\foreach \x in {-1,1}{
			\foreach \y in {-1,1}{
				\draw (\x,\y,1) -- (\x,\y,-1);
				\draw[dotted] (2*\x,2*\y,2) -- (2*\x,2*\y,-2);
				\foreach \z in {-1,1}{
					\fill (\x,\y,\z) circle (.05/.75);
					\fill (2*\x,2*\y,2*\z) circle (.05/.75);
					\draw (\x,\y,\z) -- (2*\x,2*\y,2*\z);}}}
		\draw (1,1,1) -- (-1,1,1) -- (-1,-1,1) -- (1,-1,1) -- cycle;
		\draw (1,1,-1) -- (-1,1,-1) -- (-1,-1,-1) -- (1,-1,-1) -- cycle;
		\draw[dotted] (2,2,2) -- (-2,2,2) -- (-2,-2,2) -- (2,-2,2) -- cycle;
		\draw[dotted] (2,2,-2) -- (-2,2,-2) -- (-2,-2,-2) -- (2,-2,-2) -- cycle;
	 \end{scope}
\end{tikzpicture}

==> face_cycle_vertex.tex <==
\begin{tikzpicture}[scale=.75,x={(.963,-.033)}, y={(0,1)}, z={(-.471,-.384)}]%[x={(.918,-.066)}, y={(0,1)}, z={(-.553,-.379)}]
	\foreach \x in {-1,1}{
		\foreach \y in {-1,1}{
			\draw (\x,\y,1) -- (\x,\y,-1);
			%\draw[thick, dotted] (2*\x,2*\y,2) -- (2*\x,2*\y,-2);
			\foreach \z in {-1,1}{
				\fill (\x,\y,\z) circle (.05);
				\fill (2*\x,2*\y,2*\z) circle (.05);
				\draw (\x,\y,\z) -- (2*\x,2*\y,2*\z);}}}
	\draw (1,1,1) -- (-1,1,1) -- (-1,-1,1) -- (1,-1,1) -- cycle;
	\draw (1,1,-1) -- (-1,1,-1) -- (-1,-1,-1) -- (1,-1,-1) -- cycle;
	%\draw[thick, dotted] (2,2,2) -- (-2,2,2) -- (-2,-2,2) -- (2,-2,2) -- cycle;
	%\draw[thick, dotted] (2,2,-2) -- (-2,2,-2) -- (-2,-2,-2) -- (2,-2,-2) -- cycle;
	
	\foreach \p in {-1,1}{
		\fill[opacity=.05] (1,1,\p) -- (-1,1,\p) -- (-1,-1,\p) -- (1,-1,\p);
		\fill[opacity=.05] (\p,1,1) -- (\p,-1,1) -- (\p,-1,-1) -- (\p,1,-1);
		\fill[opacity=.05] (1,\p,1) -- (1,\p,-1) -- (-1,\p,-1) -- (-1,\p,1);}
	\draw (0,0,0) node{$f_v$}; 
\end{tikzpicture}

==> fine_subd.tex <==
\begin{tikzpicture}[scale=1.66]
			\draw[thick] (0,0) -- (3,0) -- (0,3) -- cycle;
			\foreach \x in {0,...,3}{
				\foreach \y in {0,...,\x}{
					\fill (3-\x,\y) circle (.03);}}
			\draw (1,0) -- (1,2);
			\draw (2,0) -- (2,1);
			\draw (0,1) -- (2,1);
			\draw (0,2) -- (1,2);
			\draw (1,0) -- (0,1);
			\draw (2,0) -- (0,2);
			
			\coordinate (P00) at (0,0);
			\coordinate (P10) at (1,0);
			\coordinate (P01) at (0,1);
			\coordinate (P20) at (2,0);
			\coordinate (P11) at (1,1);
			\coordinate (P02) at (0,2);
			\coordinate (P30) at (3,0);
			\coordinate (P21) at (2,1);
			\coordinate (P12) at (1,2);
			\coordinate (P03) at (0,3);
			
			\coordinate (A) at (barycentric cs:P00=1,P10=1,P01=1);
			\coordinate (B) at (barycentric cs:P10=1,P01=1,P11=1);
			\coordinate (C) at (barycentric cs:P10=1,P20=1,P11=1);
			\coordinate (D) at (barycentric cs:P20=1,P21=1,P11=1);
			\coordinate (E) at (barycentric cs:P20=1,P30=1,P21=1);
			\coordinate (F) at (barycentric cs:P01=1,P02=1,P11=1);
			\coordinate (G) at (barycentric cs:P11=1,P02=1,P12=1);
			\coordinate (H) at (barycentric cs:P11=1,P21=1,P12=1);
			\coordinate (I) at (barycentric cs:P02=1,P03=1,P12=1);
			
			\draw (0,.5) -- (A) -- (.5,0);
			\draw (A) -- (B);
			\draw (0,1.5) -- (F) -- (B) -- (C) -- (1.5,0);
			\draw (F) -- (G);
			\draw (C) -- (D);
			\draw (0,2.5) -- (I) -- (G) -- (H) -- (D) -- (E) -- (2.5,0);
			\draw (I) -- (.5,2.5);
			\draw (H) -- (1.5,1.5);
			\draw (E) -- (2.5,.5);
			
			\fill (0,0) circle (.03);
			\fill (3,0) circle (.03);
			\fill (0,3) circle (.03);
			
			\fill (.5,0) circle (.03);
			\fill (1.5,0) circle (.03);
			\fill (2.5,0) circle (.03);
			\fill (2.5,.5) circle (.03);
			\fill (1.5,1.5) circle (.03);
			\fill (.5,2.5) circle (.03);
			\fill (0,2.5) circle (.03);
			\fill (0,1.5) circle (.03);
			\fill (0,.5) circle (.03);
			
			\fill (A) circle (.03);
			\fill (B) circle (.03);
			\fill (C) circle (.03);
			\fill (D) circle (.03);
			\fill (E) circle (.03);
			\fill (F) circle (.03);
			\fill (G) circle (.03);
			\fill (H) circle (.03);
			\fill (I) circle (.03);
			
			\fill (.5,.5) circle (.03);
			\fill (1,.5) circle (.03);
			\fill (1.5,.5) circle (.03);
			\fill (2,.5) circle (.03);
			\fill (.5,1) circle (.03);
			\fill (1.5,1) circle (.03);
			\fill (.5,1.5) circle (.03);
			\fill (1,1.5) circle (.03);
			\fill (.5,2) circle (.03);
		\end{tikzpicture}

==> harnack_dist.tex <==
\begin{tikzpicture}[scale=1.66]
	\draw[thick] (0,0) -- (3,0) -- (0,3) -- cycle;
	\fill (0,0) node[above right]{$0$} circle (1pt);
	\fill (1,0) node[above right]{$0$} circle (1pt);
	\fill (2,0) node[above right]{$0$} circle (1pt);
	\fill (3,0) node[above right]{$0$} circle (1pt);
	\fill (0,1) node[above right]{$0$} circle (1pt);
	\fill (1,1) node[above right]{$1$} circle (1pt);
	\fill (2,1) node[above right]{$0$} circle (1pt);
	\fill (1,2) node[above right]{$0$} circle (1pt);
	\fill (0,2) node[above right]{$0$} circle (1pt);
	\fill (1,2) node[above right]{$0$} circle (1pt);
	\fill (0,3) node[above right]{$0$} circle (1pt);
\end{tikzpicture}

==> polar_coordinate_real_locus.tex <==
\newcommand{\triangulationP}{
	\draw[thick] (0,0) -- (3,0) -- (0,3) -- cycle;
	\coordinate (P00) at (0,0);
	\coordinate (P10) at (1,0);
	\coordinate (P01) at (0,1);
	\coordinate (P20) at (2,0);
	\coordinate (P11) at (1,1);
	\coordinate (P02) at (0,2);
	\coordinate (P30) at (3,0);
	\coordinate (P21) at (2,1);
	\coordinate (P12) at (1,2);
	\coordinate (P03) at (0,3);
			
	\coordinate (A) at (barycentric cs:P00=1,P10=1,P01=1);
	\coordinate (B) at (barycentric cs:P10=1,P01=1,P11=1);
	\coordinate (C) at (barycentric cs:P10=1,P20=1,P11=1);
	\coordinate (D) at (barycentric cs:P20=1,P21=1,P11=1);
	\coordinate (E) at (barycentric cs:P20=1,P30=1,P21=1);
	\coordinate (F) at (barycentric cs:P01=1,P02=1,P11=1);
	\coordinate (G) at (barycentric cs:P11=1,P02=1,P12=1);
	\coordinate (H) at (barycentric cs:P11=1,P21=1,P12=1);
	\coordinate (I) at (barycentric cs:P02=1,P03=1,P12=1);
			
	\draw (0,.5) -- (A) -- (.5,0);
	\draw (A) -- (B);
	\draw (0,1.5) -- (F) -- (B) -- (C) -- (1.5,0);
	\draw (F) -- (G);
	\draw (C) -- (D);
	\draw (0,2.5) -- (I) -- (G) -- (H) -- (D) -- (E) -- (2.5,0);
	\draw (I) -- (.5,2.5);
	\draw (H) -- (1.5,1.5);
	\draw (E) -- (2.5,.5);
			
	\fill (0,0) circle (.03);
	\fill (3,0) circle (.03);
	\fill (0,3) circle (.03);
			
	\fill (.5,0) circle (.03);
	\fill (1.5,0) circle (.03);
	\fill (2.5,0) circle (.03);
	\fill (2.5,.5) circle (.03);
	\fill (1.5,1.5) circle (.03);
	\fill (.5,2.5) circle (.03);
	\fill (0,2.5) circle (.03);
	\fill (0,1.5) circle (.03);
	\fill (0,.5) circle (.03);
			
	\fill (A) circle (.03);
	\fill (B) circle (.03);
	\fill (C) circle (.03);
	\fill (D) circle (.03);
	\fill (E) circle (.03);
	\fill (F) circle (.03);
	\fill (G) circle (.03);
	\fill (H) circle (.03);
	\fill (I) circle (.03);}

\begin{tikzpicture}[scale=.85]
	% 4 copies
	% copy #1
	\triangulationP
	\draw (2.5,2) node{$\{(1,1)\}\times Y$};
	% copy #2
	\begin{scope}[shift={(4,0)}]
		\triangulationP
		\draw (2.5,2) node{$\{(0,1)\}\times Y$};
	\end{scope}
	% copy #3
	\begin{scope}[shift={(0,4)}]
		\triangulationP
		\draw (2.5,2) node{$\{(1,0)\}\times Y$};
	\end{scope}
	% copy #4
	\begin{scope}[shift={(4,4)}]
		\triangulationP
		\draw (2.5,2) node{$\{(0,0)\}\times Y$};
	\end{scope}
	\coordinate (v) at (13,3);
	% gluing
	\begin{scope}[shift={(v)}, xscale=-1, yscale=-1]
		\triangulationP
		\draw[very thick,->] (2.01,.99) -- (2,1);
		\draw[very thick,->] (1,2) -- (.99,2.01);
	\end{scope}
	\begin{scope}[shift={(v)}, yscale=-1]
		\triangulationP
		\draw[very thick,->>] (1.99,1.01) -- (2,1);
		\draw[very thick,->>] (1,2) -- (1.01,1.99);
	\end{scope}
	\begin{scope}[shift={(v)}, xscale=-1]
		\triangulationP
		\draw[very thick,->>] (1.99,1.01) -- (2,1);
		\draw[very thick,->>] (1,2) -- (1.01,1.99);
	\end{scope}
	\begin{scope}[shift={(v)}]
		\triangulationP
		\draw[very thick,->] (2.01,.99) -- (2,1);
		\draw[very thick,->] (1,2) -- (.99,2.01);
		\draw (2,2) node{$\R Y$};
	\end{scope}
	
	\draw[thick,->] (7,3) -- (9,3)
		node [above,text width=3cm,align=center,midway]{$\phi$};
\end{tikzpicture}

==> star_dim_3.tex <==
\newcommand{\boule}{node[circle, draw, fill=black, inner sep=.5pt]{}}
\begin{tikzpicture}[scale=2]
		\foreach \y in {-1,1}{
			\draw (1,0,0) -- (0,\y,0);
			\draw (0,0,0) -- (0,\y,0);
			\draw (0,0,1) -- (0,\y,0);}
		\draw (0,0,0) -- (0,0,1);
		\draw (0,0,0) -- (1,0,0);
		\draw (1,0,0) -- (0,0,1);
		\draw (0,0,0) node[anchor=south west] {$0$};
		\draw (1,0,0) node[anchor=south west] {$\df y$};
		\draw (0,0,1) node[anchor=north east] {$\df x$};
		\draw (0,1,0) node[anchor=south west] {$\df z$};
		\draw (0,-1,0) node[anchor=north west] {$-\df z$};
		
		\fill[opacity=.1] (0,0,0) -- (1,0,0) -- (0,0,1) -- cycle;
		\draw[very thick] (0,0,0) \boule -- (1,0,0) \boule;
		\draw[very thick] (0,0,1) \boule -- (1,0,0);
		\draw[very thick] (0,0,0) -- (0,0,1);
		\draw (.3,0,.3) node{$\sigma^2$};
\end{tikzpicture}

==> t_curve.tex <==
\newcommand{\triangulationP}{
	\draw (0,0) -- (3,0) -- (0,3) -- cycle;
	\coordinate (P00) at (0,0);
	\coordinate (P10) at (1,0);
	\coordinate (P01) at (0,1);
	\coordinate (P20) at (2,0);
	\coordinate (P11) at (1,1);
	\coordinate (P02) at (0,2);
	\coordinate (P30) at (3,0);
	\coordinate (P21) at (2,1);
	\coordinate (P12) at (1,2);
	\coordinate (P03) at (0,3);
			
	\coordinate (A) at (barycentric cs:P00=1,P10=1,P01=1);
	\coordinate (B) at (barycentric cs:P10=1,P01=1,P11=1);
	\coordinate (C) at (barycentric cs:P10=1,P20=1,P11=1);
	\coordinate (D) at (barycentric cs:P20=1,P21=1,P11=1);
	\coordinate (E) at (barycentric cs:P20=1,P30=1,P21=1);
	\coordinate (F) at (barycentric cs:P01=1,P02=1,P11=1);
	\coordinate (G) at (barycentric cs:P11=1,P02=1,P12=1);
	\coordinate (H) at (barycentric cs:P11=1,P21=1,P12=1);
	\coordinate (I) at (barycentric cs:P02=1,P03=1,P12=1);
			
	\draw (0,.5) -- (A) -- (.5,0);
	\draw (A) -- (B);
	\draw (0,1.5) -- (F) -- (B) -- (C) -- (1.5,0);
	\draw (F) -- (G);
	\draw (C) -- (D);
	\draw (0,2.5) -- (I) -- (G) -- (H) -- (D) -- (E) -- (2.5,0);
	\draw (I) -- (.5,2.5);
	\draw (H) -- (1.5,1.5);
	\draw (E) -- (2.5,.5);
			
	\fill (0,0) circle (.03);
	\fill (3,0) circle (.03);
	\fill (0,3) circle (.03);
			
	\fill (.5,0) circle (.03);
	\fill (1.5,0) circle (.03);
	\fill (2.5,0) circle (.03);
	\fill (2.5,.5) circle (.03);
	\fill (1.5,1.5) circle (.03);
	\fill (.5,2.5) circle (.03);
	\fill (0,2.5) circle (.03);
	\fill (0,1.5) circle (.03);
	\fill (0,.5) circle (.03);
			
	\fill (A) circle (.03);
	\fill (B) circle (.03);
	\fill (C) circle (.03);
	\fill (D) circle (.03);
	\fill (E) circle (.03);
	\fill (F) circle (.03);
	\fill (G) circle (.03);
	\fill (H) circle (.03);
	\fill (I) circle (.03);}

\newcommand{\triangulationSignBegin}[9]{
	\begin{scope}[shift={(1.75,1.75)},scale=.5]
			\draw (0,0) -- (3,0) -- (0,3) -- cycle;
			\draw (1,0) -- (1,2);
			\draw (2,0) -- (2,1);
			\draw (0,1) -- (2,1);
			\draw (0,2) -- (1,2);
			\draw (1,0) -- (0,1);
			\draw (2,0) -- (0,2);
			\draw (0,0) node[below]{$\scriptstyle #1$};
			\draw (1,0) node[below]{$\scriptstyle #2$};
			\draw (2,0) node[below]{$\scriptstyle #3$};
			\draw (3,0) node[below]{$\scriptstyle #4$};
			
			\draw (0,1) node[left]{$\scriptstyle #5$};
			\draw (1.25,1.35) node{$\scriptstyle #6$};
			\draw (2.25,1.35) node{$\scriptstyle #7$};
			
			\draw (0,2) node[left]{$\scriptstyle #8$};
			\draw (1.25,2.35) node{$\scriptstyle #9$};
		\end{scope}}
		
\newcommand{\triangulationSignEnd}[1]{
	\begin{scope}[shift={(1.75,1.75)},scale=.5]
			\draw (0,3) node[above]{$\scriptstyle {#1}$};
		\end{scope}}

\begin{tikzpicture}[scale=.85]
	% 4 copies
	% copy #1
	\triangulationP
	\draw[ultra thick] (0,1.5) -- (F) -- (B) -- (C) -- (1.5,0);
	\draw[ultra thick] (.5,2.5) -- (I) -- (G) -- (H) -- (1.5,1.5);
	\triangulationSignBegin{0}{0}{1}{1}{0}{1}{1}{1}{0}
	\triangulationSignEnd{1}
	
	% copy #2
	\begin{scope}[shift={(4,0)}]
		\triangulationP
		\draw[ultra thick] (.5,0) -- (A) -- (B) -- (C) -- (D) -- (H) -- (G) -- (F) -- (0,1.5);
		\draw[ultra thick] (2.5,0) -- (E) -- (2.5,.5);
		\triangulationSignBegin{0}{1}{1}{0}{0}{0}{1}{1}{1}
		\triangulationSignEnd{1}
	\end{scope}
	% copy #3
	\begin{scope}[shift={(0,4)}]
		\triangulationP
		\draw[ultra thick] (0,2.5) -- (I) -- (G) -- (F) -- (B) -- (A) -- (0,.5);
		\draw[ultra thick] (1.5,0) -- (C) -- (D) -- (E) -- (2.5,.5);
		\triangulationSignBegin{0}{0}{1}{1}{1}{0}{0}{1}{0}
		\triangulationSignEnd{0}
	\end{scope}
	% copy #4
	\begin{scope}[shift={(4,4)}]
		\triangulationP
		\draw (3,3) node{$\varepsilon$};
		\draw[ultra thick] (.5,0) -- (A) -- (0,.5);
		\draw[ultra thick] (2.5,0) -- (E) -- (D) -- (H) -- (1.5,1.5);
		\draw[ultra thick] (0,2.5) -- (I) -- (.5,2.5);
		\triangulationSignBegin{0}{1}{1}{0}{1}{1}{0}{1}{1}
		\triangulationSignEnd{0}
	\end{scope}
	\coordinate (v) at (13,3);
	% gluing
	\begin{scope}[shift={(v)}, xscale=-1, yscale=-1]
		\triangulationP
		\draw[ultra thick] (0,1.5) -- (F) -- (B) -- (C) -- (1.5,0);
		\draw[ultra thick] (.5,2.5) -- (I) -- (G) -- (H) -- (1.5,1.5);
		\draw[very thick,->] (2.01,.99) -- (2,1);
		\draw[very thick,->] (1,2) -- (.99,2.01);
	\end{scope}
	% #2
	\begin{scope}[shift={(v)}, yscale=-1]
		\triangulationP
		\draw[ultra thick] (.5,0) -- (A) -- (B) -- (C) -- (D) -- (H) -- (G) -- (F) -- (0,1.5);
		\draw[ultra thick] (2.5,0) -- (E) -- (2.5,.5);
		\draw[very thick,->>] (1.99,1.01) -- (2,1);
		\draw[very thick,->>] (1,2) -- (1.01,1.99);
	\end{scope}
	% #3
	\begin{scope}[shift={(v)}, xscale=-1]
		\triangulationP
		\draw[ultra thick] (0,2.5) -- (I) -- (G) -- (F) -- (B) -- (A) -- (0,.5);
		\draw[ultra thick] (1.5,0) -- (C) -- (D) -- (E) -- (2.5,.5);
		\draw[very thick,->>] (1.99,1.01) -- (2,1);
		\draw[very thick,->>] (1,2) -- (1.01,1.99);
	\end{scope}
	% #4
	\begin{scope}[shift={(v)}]
		\triangulationP
		\draw[ultra thick] (.5,0) -- (A) -- (0,.5);
		\draw[ultra thick] (2.5,0) -- (E) -- (D) -- (H) -- (1.5,1.5);
		\draw[ultra thick] (0,2.5) -- (I) -- (.5,2.5);
		\draw[very thick,->] (2.01,.99) -- (2,1);
		\draw[very thick,->] (1,2) -- (.99,2.01);
		\draw (2.5,2) node{$\X\leq \R Y$};
	\end{scope}
	
	\draw[thick,->] (7,3) -- (9,3)
		node [above,text width=3cm,align=center,midway]{$\phi$};
\end{tikzpicture}

==> the_edge.tex <==
\newcommand{\setAB}{
	\coordinate (P00) at (0,0);
	\coordinate (P10) at (2,0);
	\coordinate (P01) at (0,2);
	\coordinate (P11) at (2,2);
	\coordinate (A) at  at (barycentric cs:P00=1,P11=1,P01=1);
	\coordinate (B) at  at (barycentric cs:P11=1,P10=1,P00=1);}

\begin{tikzpicture}
	\draw[white] (0,-1.15) -- (0,4.68);
	\begin{scope}[shift={(0,0.765)}]
		\draw (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
		\draw (0,0) -- (2,2);
		\setAB
		\draw[ultra thick] (1,0) node[circle, draw, fill=black, inner sep=.5pt]{} -- (B) node[circle, draw, fill=black, inner sep=.5pt]{} -- (2,1) node[circle, draw, fill=black, inner sep=.5pt]{};
		\draw[ultra thick] (0,1) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A) node[circle, draw, fill=black, inner sep=.5pt]{} -- (1,2) node[circle, draw, fill=black, inner sep=.5pt]{};
		\draw[ultra thick] (A) -- (B);
		
		\draw (1.4,1.1) node{$e^1$};
		\draw (.5,.3) node{$\sigma^1$};
	\end{scope}
\end{tikzpicture}

==> tropical_patchwork.tex <==
\begin{tikzpicture}[scale=.33]
	
	\begin{scope}[xscale=1,yscale=1]
	\begin{scope}
	\draw (0,1) -- (1,1);
	\draw (1,0) -- (1,1);
	\draw (1,1) -- (2,2);
	\draw (0,3) -- (2,3) -- (2,2) -- (3,2) -- (3,0);
	\draw (2,3) -- (3,4);
	\draw (3,2) -- (4,3);
	\draw (0,5) -- (3,5) -- (3,4) -- (4,4) -- (4,3) -- (5,3) -- (5,0);
	\draw (3,5) -- (4,6);
	\draw (4,4) -- (5,5);
	\draw (5,3) -- (6,4);
	\end{scope}
	\draw (0,0) -- (10,0) -- (0,10) -- cycle;
	\draw[ultra thick] (2,2) -- (3,2) -- (4,3) -- (4,4) -- (3,4) -- (2,3) -- cycle;
		
	\foreach \p in {1,3,5}{
		\fill (\p,0) circle (.1);
		\fill (0,\p) circle (.1);}
	\foreach \p in {0,1,2}{
		\fill (4+\p,6-\p) circle (.1);}
	\fill (1,1) circle (.1);
	\fill (2,2) circle (.1);
	\fill (2,3) circle (.1);
	\fill (3,2) circle (.1);
	\fill (3,5) circle (.1);
	\fill (3,4) circle (.1);
	\fill (4,4) circle (.1);
	\fill (4,3) circle (.1);
	\fill (5,3) circle (.1);
	\fill (0,0) circle (.1);
	\fill (10,0) circle (.1);
	\fill (0,10) circle (.1);
	\end{scope}
	
	\begin{scope}[xscale=-1,yscale=1]
	\begin{scope}
	\draw (0,1) -- (1,1);
	\draw (1,0) -- (1,1);
	\draw (1,1) -- (2,2);
	\draw (0,3) -- (2,3) -- (2,2) -- (3,2) -- (3,0);
	\draw (2,3) -- (3,4);
	\draw (3,2) -- (4,3);
	\draw (0,5) -- (3,5) -- (3,4) -- (4,4) -- (4,3) -- (5,3) -- (5,0);
	\draw (3,5) -- (4,6);
	\draw (4,4) -- (5,5);
	\draw (5,3) -- (6,4);
	\end{scope}
	\draw (0,0) -- (10,0) -- (0,10) -- cycle;
	\draw[ultra thick] (1,0) -- (1,1) -- (2,2) -- (3,2) -- (3,0);
	\draw[ultra thick] (5,0) -- (5,3) -- (6,4);
	\draw[ultra thick] (5,5) -- (4,4) -- (3,4) -- (3,5) -- (4,6);
		
	\foreach \p in {1,3,5}{
		\fill (\p,0) circle (.1);
		\fill (0,\p) circle (.1);}
	\foreach \p in {0,1,2}{
		\fill (4+\p,6-\p) circle (.1);}
	\fill (1,1) circle (.1);
	\fill (2,2) circle (.1);
	\fill (2,3) circle (.1);
	\fill (3,2) circle (.1);
	\fill (3,5) circle (.1);
	\fill (3,4) circle (.1);
	\fill (4,4) circle (.1);
	\fill (4,3) circle (.1);
	\fill (5,3) circle (.1);
	\fill (0,0) circle (.1);
	\fill (10,0) circle (.1);
	\fill (0,10) circle (.1);
	\end{scope}
	
	\begin{scope}[xscale=1,yscale=-1]
	\begin{scope}
	\draw (0,1) -- (1,1);
	\draw (1,0) -- (1,1);
	\draw (1,1) -- (2,2);
	\draw (0,3) -- (2,3) -- (2,2) -- (3,2) -- (3,0);
	\draw (2,3) -- (3,4);
	\draw (3,2) -- (4,3);
	\draw (0,5) -- (3,5) -- (3,4) -- (4,4) -- (4,3) -- (5,3) -- (5,0);
	\draw (3,5) -- (4,6);
	\draw (4,4) -- (5,5);
	\draw (5,3) -- (6,4);
	\end{scope}
	\draw (0,0) -- (10,0) -- (0,10) -- cycle;
	\draw[ultra thick] (0,1) -- (1,1) -- (2,2) -- (2,3) -- (0,3);
	\draw[ultra thick] (0,5) -- (3,5) -- (4,6);
	\draw[ultra thick] (5,5) -- (4,4) -- (4,3) -- (5,3) -- (6,4);
		
	\foreach \p in {1,3,5}{
		\fill (\p,0) circle (.1);
		\fill (0,\p) circle (.1);}
	\foreach \p in {0,1,2}{
		\fill (4+\p,6-\p) circle (.1);}
	\fill (1,1) circle (.1);
	\fill (2,2) circle (.1);
	\fill (2,3) circle (.1);
	\fill (3,2) circle (.1);
	\fill (3,5) circle (.1);
	\fill (3,4) circle (.1);
	\fill (4,4) circle (.1);
	\fill (4,3) circle (.1);
	\fill (5,3) circle (.1);
	\fill (0,0) circle (.1);
	\fill (10,0) circle (.1);
	\fill (0,10) circle (.1);
	\end{scope}
	
	\begin{scope}[xscale=-1,yscale=-1]
	\begin{scope}
	\draw (0,1) -- (1,1);
	\draw (1,0) -- (1,1);
	\draw (1,1) -- (2,2);
	\draw (0,3) -- (2,3) -- (2,2) -- (3,2) -- (3,0);
	\draw (2,3) -- (3,4);
	\draw (3,2) -- (4,3);
	\draw (0,5) -- (3,5) -- (3,4) -- (4,4) -- (4,3) -- (5,3) -- (5,0);
	\draw (3,5) -- (4,6);
	\draw (4,4) -- (5,5);
	\draw (5,3) -- (6,4);
	\end{scope}
	\draw (0,0) -- (10,0) -- (0,10) -- cycle;
	\draw[ultra thick] (5,0) -- (5,3) -- (4,3) -- (3,2) -- (3,0);
	\draw[ultra thick] (0,5) -- (3,5) -- (3,4) -- (2,3) -- (0,3);
	\draw[ultra thick] (1,0) -- (1,1) -- (0,1);
		
	\foreach \p in {1,3,5}{
		\fill (\p,0) circle (.1);
		\fill (0,\p) circle (.1);}
	\foreach \p in {0,1,2}{
		\fill (4+\p,6-\p) circle (.1);}
	\fill (1,1) circle (.1);
	\fill (2,2) circle (.1);
	\fill (2,3) circle (.1);
	\fill (3,2) circle (.1);
	\fill (3,5) circle (.1);
	\fill (3,4) circle (.1);
	\fill (4,4) circle (.1);
	\fill (4,3) circle (.1);
	\fill (5,3) circle (.1);
	\fill (0,0) circle (.1);
	\fill (10,0) circle (.1);
	\fill (0,10) circle (.1);
	\end{scope}
	
	
\end{tikzpicture}

==> tropical_subdivision.tex <==
\begin{tikzpicture}[scale=.5]
			\draw (0,1) -- (1,1);
			\draw (1,0) -- (1,1);
			\draw (1,1) -- (2,2);
			\draw (0,3) -- (2,3) -- (2,2) -- (3,2) -- (3,0);
			\draw (2,3) -- (3,4);
			\draw (3,2) -- (4,3);
			\draw (0,5) -- (3,5) -- (3,4) -- (4,4) -- (4,3) -- (5,3) -- (5,0);
			\draw (3,5) -- (4,6);
			\draw (4,4) -- (5,5);
			\draw (5,3) -- (6,4);
			\draw[thick] (0,0) -- (10,0) -- (0,10) -- cycle;
			
			\foreach \p in {1,3,5}{
				\fill (\p,0) circle (.1);
				\fill (0,\p) circle (.1);}
			\foreach \p in {0,1,2}{
				\fill (4+\p,6-\p) circle (.1);}
			\fill (1,1) circle (.1);
			\fill (2,2) circle (.1);
			\fill (2,3) circle (.1);
			\fill (3,2) circle (.1);
			\fill (3,5) circle (.1);
			\fill (3,4) circle (.1);
			\fill (4,4) circle (.1);
			\fill (4,3) circle (.1);
			\fill (5,3) circle (.1);
			\fill (0,0) circle (.1);
			\fill (10,0) circle (.1);
			\fill (0,10) circle (.1);
\end{tikzpicture}

==> twisted_edge.tex <==
\newcommand{\setAB}{
	\coordinate (P00) at (0,0);
	\coordinate (P10) at (1,0);
	\coordinate (P01) at (0,1);
	\coordinate (P11) at (1,1);
	\coordinate (A) at  at (barycentric cs:P00=1,P11=1,P01=1);
	\coordinate (B) at  at (barycentric cs:P11=1,P10=1,P00=1);}

\begin{tikzpicture}

\draw (0,0) node[circle, draw, fill=black, inner sep=.5pt]{} node[below left]{$0$} -- (1,0) node[circle, draw, fill=black, inner sep=.5pt]{} node[below right]{$0$} -- (1,1) node[circle, draw, fill=black, inner sep=.5pt]{} node[above right]{$0$} -- (0,1) node[circle, draw, fill=black, inner sep=.5pt]{} node[above left]{$0$} -- cycle;
\draw (0,0) -- (1,1);
\draw (.5, -1) node{$\scriptstyle u=(1,1)$};

\setAB
%\draw[ultra thick] (0,.5) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A) node[circle, draw, fill=black, inner sep=.5pt]{} -- (.5,1) node[circle, draw, fill=black, inner sep=.5pt]{};

\begin{scope}[shift={(2.5,0)}]
	\draw (0,0) node[circle, draw, fill=black, inner sep=.5pt]{} node[below left]{$0$} -- (1,0) node[circle, draw, fill=black, inner sep=.5pt]{} node[below right]{$1$} -- (1,1) node[circle, draw, fill=black, inner sep=.5pt]{} node[above right]{$1$} -- (0,1) node[circle, draw, fill=black, inner sep=.5pt]{} node[above left]{$0$} -- cycle;
	\draw (0,0) -- (1,1);
	\setAB
	\draw[ultra thick] (.5,0) node[circle, draw, fill=black, inner sep=.5pt]{} -- (B) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A) node[circle, draw, fill=black, inner sep=.5pt]{} -- (.5,1) node[circle, draw, fill=black, inner sep=.5pt]{};
	\draw (.5, -1) node{$\scriptstyle u=(0,1)$};
\end{scope}

\begin{scope}[shift={(0,2.5)}]
	\draw (0,0) node[circle, draw, fill=black, inner sep=.5pt]{} node[below left]{$0$} -- (1,0) node[circle, draw, fill=black, inner sep=.5pt]{} node[below right]{$0$} -- (1,1) node[circle, draw, fill=black, inner sep=.5pt]{} node[above right]{$1$} -- (0,1) node[circle, draw, fill=black, inner sep=.5pt]{} node[above left]{$1$} -- cycle;
	\draw (0,0) -- (1,1);
	\setAB
	\draw[ultra thick] (0,.5) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A) node[circle, draw, fill=black, inner sep=.5pt]{} -- (B) node[circle, draw, fill=black, inner sep=.5pt]{} -- (1,.5) node[circle, draw, fill=black, inner sep=.5pt]{};
	\draw (.5, 2) node{$\scriptstyle u=(1,0)$};
\end{scope}

\begin{scope}[shift={(2.5,2.5)}]
	\draw (0,0) node[circle, draw, fill=black, inner sep=.5pt]{} node[below left]{$0$} -- (1,0) node[circle, draw, fill=black, inner sep=.5pt]{} node[below right]{$1$} -- (1,1) node[circle, draw, fill=black, inner sep=.5pt]{} node[above right]{$0$} -- (0,1) node[circle, draw, fill=black, inner sep=.5pt]{} node[above left]{$1$} -- cycle;
	\draw (0,0) -- (1,1);
	\setAB
	\draw[ultra thick] (.5,0) node[circle, draw, fill=black, inner sep=.5pt]{} -- (B) node[circle, draw, fill=black, inner sep=.5pt]{} -- (1,.5) node[circle, draw, fill=black, inner sep=.5pt]{};
	\draw[ultra thick] (0,.5) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A) node[circle, draw, fill=black, inner sep=.5pt]{} -- (.5,1) node[circle, draw, fill=black, inner sep=.5pt]{};
	\draw (.5, 2) node{$\scriptstyle u=(0,0)$};
\end{scope}
\end{tikzpicture}

==> twisted_edge_surf_000.tex <==
\begin{tikzpicture}[scale=1.5]
		\coordinate (v) at (0,0,0);
		\foreach \y in {-1,1}{
			\draw (1,0,0) -- (0,\y,0);
			\draw (0,0,0) -- (0,\y,0);
			\draw (0,0,1) -- (0,\y,0);}
		\draw (0,0,0) -- (0,0,1);
		\draw (0,0,0) -- (1,0,0);
		\draw (1,0,0) -- (0,0,1);
		\draw (0,0,0) node[anchor=south west] {$0$};
		\draw (1,0,0) node[anchor=south west] {$0$};
		\draw (0,0,1) node[anchor=north east] {$0$};
		\draw (0,1,0) node[anchor=south west] {$1$};
		\draw (0,-1,0) node[anchor=north west] {${0}$};
		
		\coordinate (P000) at (0,0,0);
		\coordinate (P100) at (1,0,0);
		\coordinate (P010) at (0,1,0);
		\coordinate (P001) at (0,0,1);
		\coordinate (P0m10) at (0,-1,0);
		\coordinate (A)  at (barycentric cs:P000=1,P100=1,P010=1,P001=1);
		\coordinate (A1) at (barycentric cs:P000=1,P001=1,P010=1);
		\coordinate (A2) at (barycentric cs:P000=1,P100=1,P010=1);
		\coordinate (A3) at (barycentric cs:P001=1,P100=1,P010=1);
		\coordinate (A12) at (barycentric cs:P000=1,P010=1);
		\coordinate (A23) at (barycentric cs:P100=1,P010=1);
		\coordinate (A13) at (barycentric cs:P001=1,P010=1);
	
		\coordinate (B) at (barycentric cs:P000=1,P100=1,P0m10=1,P001=1);
		\coordinate (B1) at (barycentric cs:P000=1,P001=1,P0m10=1);
		\coordinate (B2) at (barycentric cs:P000=1,P100=1,P0m10=1);
		\coordinate (B3) at (barycentric cs:P001=1,P100=1,P0m10=1);
		\coordinate (B12) at (barycentric cs:P000=1,P0m10=1);
		\coordinate (B23) at (barycentric cs:P100=1,P0m10=1);
		\coordinate (B13) at (barycentric cs:P001=1,P0m10=1);
		
		\draw[very thick] (A) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A1) node[circle, draw, fill=black, inner sep=.5pt]{};
		\draw[very thick] (A) -- (A2) node[circle, draw, fill=black, inner sep=.5pt]{};
		\draw[very thick] (A) -- (A3) node[circle, draw, fill=black, inner sep=.5pt]{};
		\draw[very thick] (A1) -- (A12) node[circle, draw, fill=black, inner sep=.5pt]{};
		\draw[very thick] (A1) -- (A13) node[circle, draw, fill=black, inner sep=.5pt]{};
		\draw[very thick] (A2) -- (A12);
		\draw[very thick] (A2) -- (A23) node[circle, draw, fill=black, inner sep=.5pt]{};
		\draw[very thick] (A3) -- (A13);
		\draw[very thick] (A3) -- (A23);
		\fill[opacity=.1] (A) -- (A1) -- (A12) -- (A2) -- cycle;
		\fill[opacity=.1] (A) -- (A1) -- (A13) -- (A3) -- cycle;
		\fill[opacity=.1] (A) -- (A2) -- (A23) -- (A3) -- cycle;
\end{tikzpicture}

==> twisted_edge_surf_001.tex <==
\newcommand{\boule}{node[circle, draw, fill=black, inner sep=.5pt]{}}
\begin{tikzpicture}[scale=1.5]
		\coordinate (v) at (0,0,0);
		\foreach \y in {-1,1}{
			\draw (1,0,0) -- (0,\y,0);
			\draw (0,0,0) -- (0,\y,0);
			\draw (0,0,1) -- (0,\y,0);}
		\draw (0,0,0) -- (0,0,1);
		\draw (0,0,0) -- (1,0,0);
		\draw (1,0,0) -- (0,0,1);
		\draw (0,0,0) node[anchor=south west] {$0$};
		\draw (1,0,0) node[anchor=south west] {$0$};
		\draw (0,0,1) node[anchor=north east] {$0$};
		\draw (0,1,0) node[anchor=south west] {$0$};
		\draw (0,-1,0) node[anchor=north west] {${1}$};
		
		\coordinate (P000) at (0,0,0);
		\coordinate (P100) at (1,0,0);
		\coordinate (P010) at (0,1,0);
		\coordinate (P001) at (0,0,1);
		\coordinate (P0m10) at (0,-1,0);
		\coordinate (A) at (barycentric cs:P000=1,P100=1,P010=1,P001=1);
		\coordinate (A1) at (barycentric cs:P000=1,P001=1,P010=1);
		\coordinate (A2) at (barycentric cs:P000=1,P100=1,P010=1);
		\coordinate (A3) at (barycentric cs:P001=1,P100=1,P010=1);
		\coordinate (A12) at (barycentric cs:P000=1,P010=1);
		\coordinate (A23) at (barycentric cs:P100=1,P010=1);
		\coordinate (A13) at (barycentric cs:P001=1,P010=1);
	
		\coordinate (B) at (barycentric cs:P000=1,P100=1,P0m10=1,P001=1);
		\coordinate (B1) at (barycentric cs:P000=1,P001=1,P0m10=1);
		\coordinate (B2) at (barycentric cs:P000=1,P100=1,P0m10=1);
		\coordinate (B3) at (barycentric cs:P001=1,P100=1,P0m10=1);
		\coordinate (B12) at (barycentric cs:P000=1,P0m10=1);
		\coordinate (B23) at (barycentric cs:P100=1,P0m10=1);
		\coordinate (B13) at (barycentric cs:P001=1,P0m10=1);
		
		\draw[very thick] (B) \boule -- (B1) \boule;
		\draw[very thick] (B) -- (B2) \boule;
		\draw[very thick] (B) -- (B3) \boule;
		\draw[very thick] (B1) -- (B12) \boule;
		\draw[very thick] (B1) -- (B13) \boule;
		\draw[very thick] (B2) -- (B12);
		\draw[very thick] (B2) -- (B23) \boule;
		\draw[very thick] (B3) \boule -- (B13);
		\draw[very thick] (B3) -- (B23);
		\fill[opacity=.1] (B) -- (B1) -- (B12) -- (B2) -- cycle;
		\fill[opacity=.1] (B) -- (B1) -- (B13) -- (B3) -- cycle;
		\fill[opacity=.1] (B) -- (B2) -- (B23) -- (B3) -- cycle;
\end{tikzpicture}

==> twisted_edge_surf_010.tex <==
\newcommand{\boule}{node[circle, draw, fill=black, inner sep=.5pt]{}}
\begin{tikzpicture}[scale=1.5]
		\coordinate (v) at (0,0,0);
		\foreach \y in {-1,1}{
			\draw (1,0,0) -- (0,\y,0);
			\draw (0,0,0) -- (0,\y,0);
			\draw (0,0,1) -- (0,\y,0);}
		\draw (0,0,0) -- (0,0,1);
		\draw (0,0,0) -- (1,0,0);
		\draw (1,0,0) -- (0,0,1);
		\draw (0,0,0) node[anchor=south west] {${0}$};
		\draw (1,0,0) node[anchor=south west] {${1}$};
		\draw (0,0,1) node[anchor=north east] {${0}$};
		\draw (0,1,0) node[anchor=south west] {${1}$};
		\draw (0,-1,0) node[anchor=north west] {${0}$};
		
		\coordinate (P000) at (0,0,0);
		\coordinate (P100) at (1,0,0);
		\coordinate (P010) at (0,1,0);
		\coordinate (P001) at (0,0,1);
		\coordinate (P0m10) at (0,-1,0);
		\coordinate (A) at (barycentric cs:P000=1,P100=1,P010=1,P001=1);
		\coordinate (A1) at (barycentric cs:P000=1,P001=1,P010=1);
		\coordinate (A2) at (barycentric cs:P000=1,P100=1,P010=1);
		\coordinate (A3) at (barycentric cs:P001=1,P100=1,P010=1);
		\coordinate (A12) at (barycentric cs:P000=1,P010=1);
		\coordinate (A23) at (barycentric cs:P100=1,P010=1);
		\coordinate (A13) at (barycentric cs:P001=1,P010=1);
	
		\coordinate (B) at (barycentric cs:P000=1,P100=1,P0m10=1,P001=1);
		\coordinate (B1) at (barycentric cs:P000=1,P001=1,P0m10=1);
		\coordinate (B2) at (barycentric cs:P000=1,P100=1,P0m10=1);
		\coordinate (B3) at (barycentric cs:P001=1,P100=1,P0m10=1);
		\coordinate (B12) at (barycentric cs:P000=1,P0m10=1);
		\coordinate (B23) at (barycentric cs:P100=1,P0m10=1);
		\coordinate (B13) at (barycentric cs:P001=1,P0m10=1);
		
		\draw[very thick] (A) \boule -- (A1) \boule;
		\draw[very thick] (A1) -- (A13) \boule;
		\draw[very thick] (A3) \boule -- (A13);
		\draw[very thick] (A) -- (A3);
		
		\draw[very thick] (A) -- (A1);
		\draw[very thick] (A1) -- (A12) \boule;
		\draw[very thick] (A2) \boule -- (A12);
		\draw[very thick] (A) -- (A2);
		
		\draw[very thick] (A) -- (B) \boule;
		\draw[very thick] (A2) -- (B2) \boule;
		\draw[very thick] (A3) -- (B3) \boule;
		
		\draw[very thick] (B) -- (B2);
		\draw[very thick] (B2) -- (B23) \boule;
		\draw[very thick] (B23) \boule -- (B3);
		\draw[very thick] (B) -- (B3);
		
		\fill[opacity=.1] (A) -- (A1) -- (A13) -- (A3) -- cycle;
		\fill[opacity=.1] (A) -- (A1) -- (A12) -- (A2) -- cycle;
		\fill[opacity=.1] (A) -- (A2) -- (B2) -- (B) -- cycle;
		\fill[opacity=.1] (A) -- (A3) -- (B3) -- (B) -- cycle;
		\fill[opacity=.1] (B) -- (B2) -- (B23) -- (B3) -- cycle;
\end{tikzpicture}

==> twisted_edge_surf_011.tex <==
\newcommand{\boule}{node[circle, draw, fill=black, inner sep=.5pt]{}}
\begin{tikzpicture}[scale=1.5]
		\coordinate (v) at (0,0,0);
		\foreach \y in {-1,1}{
			\draw (1,0,0) -- (0,\y,0);
			\draw (0,0,0) -- (0,\y,0);
			\draw (0,0,1) -- (0,\y,0);}
		\draw (0,0,0) -- (0,0,1);
		\draw (0,0,0) -- (1,0,0);
		\draw (1,0,0) -- (0,0,1);
		\draw (0,0,0) node[anchor=south west] {${0}$};
		\draw (1,0,0) node[anchor=south west] {${1}$};
		\draw (0,0,1) node[anchor=north east] {${0}$};
		\draw (0,1,0) node[anchor=south west] {${0}$};
		\draw (0,-1,0) node[anchor=north west] {${1}$};
		
		\coordinate (P000) at (0,0,0);
		\coordinate (P100) at (1,0,0);
		\coordinate (P010) at (0,1,0);
		\coordinate (P001) at (0,0,1);
		\coordinate (P0m10) at (0,-1,0);
		\coordinate (A) at (barycentric cs:P000=1,P100=1,P010=1,P001=1);
		\coordinate (A1) at (barycentric cs:P000=1,P001=1,P010=1);
		\coordinate (A2) at (barycentric cs:P000=1,P100=1,P010=1);
		\coordinate (A3) at (barycentric cs:P001=1,P100=1,P010=1);
		\coordinate (A12) at (barycentric cs:P000=1,P010=1);
		\coordinate (A23) at (barycentric cs:P100=1,P010=1);
		\coordinate (A13) at (barycentric cs:P001=1,P010=1);
	
		\coordinate (B) at (barycentric cs:P000=1,P100=1,P0m10=1,P001=1);
		\coordinate (B1) at (barycentric cs:P000=1,P001=1,P0m10=1);
		\coordinate (B2) at (barycentric cs:P000=1,P100=1,P0m10=1);
		\coordinate (B3) at (barycentric cs:P001=1,P100=1,P0m10=1);
		\coordinate (B12) at (barycentric cs:P000=1,P0m10=1);
		\coordinate (B23) at (barycentric cs:P100=1,P0m10=1);
		\coordinate (B13) at (barycentric cs:P001=1,P0m10=1);
		
		\draw[very thick] (B) \boule -- (B1) \boule;
		\draw[very thick] (B1) -- (B13) \boule;
		\draw[very thick] (B3) \boule -- (B13);
		\draw[very thick] (B) -- (B3);
		
		\draw[very thick] (B) -- (B1);
		\draw[very thick] (B1) -- (B12) \boule;
		\draw[very thick] (B2) \boule -- (B12) \boule;
		\draw[very thick] (B) -- (B2);
		
		\draw[very thick] (B) -- (A) \boule;
		\draw[very thick] (B2) -- (A2) \boule;
		\draw[very thick] (B3) -- (A3) \boule;
		
		\draw[very thick] (A) -- (A2);
		\draw[very thick] (A2) -- (A23) \boule;
		\draw[very thick] (A23) -- (A3);
		\draw[very thick] (A) -- (A3);
		
		\fill[opacity=.1] (B) -- (B1) -- (B13) -- (B3) -- cycle;
		\fill[opacity=.1] (B) -- (B1) -- (B12) -- (B2) -- cycle;
		\fill[opacity=.1] (B) -- (B2) -- (A2) -- (A) -- cycle;
		\fill[opacity=.1] (B) -- (B3) -- (A3) -- (A) -- cycle;
		\fill[opacity=.1] (A) -- (A2) -- (A23) -- (A3) -- cycle;
\end{tikzpicture}

==> twisted_edge_surf_100.tex <==
\begin{tikzpicture}[scale=1.5]
		\coordinate (v) at (0,0,0);
		\foreach \y in {-1,1}{
			\draw (1,0,0) -- (0,\y,0);
			\draw (0,0,0) -- (0,\y,0);
			\draw (0,0,1) -- (0,\y,0);}
		\draw (0,0,0) -- (0,0,1);
		\draw (0,0,0) -- (1,0,0);
		\draw (1,0,0) -- (0,0,1);
		\draw (0,0,0) node[anchor=south west] {${0}$};
		\draw (1,0,0) node[anchor=south west] {${0}$};
		\draw (0,0,1) node[anchor=north east] {${1}$};
		\draw (0,1,0) node[anchor=south west] {${1}$};
		\draw (0,-1,0) node[anchor=north west] {${0}$};
		
		\coordinate (P000) at (0,0,0);
		\coordinate (P100) at (1,0,0);
		\coordinate (P010) at (0,1,0);
		\coordinate (P001) at (0,0,1);
		\coordinate (P0m10) at (0,-1,0);
		\coordinate (A) at (barycentric cs:P000=1,P100=1,P010=1,P001=1);
		\coordinate (A1) at (barycentric cs:P000=1,P001=1,P010=1);
		\coordinate (A2) at (barycentric cs:P000=1,P100=1,P010=1);
		\coordinate (A3) at (barycentric cs:P001=1,P100=1,P010=1);
		\coordinate (A12) at (barycentric cs:P000=1,P010=1);
		\coordinate (A23) at (barycentric cs:P100=1,P010=1);
		\coordinate (A13) at (barycentric cs:P001=1,P010=1);
	
		\coordinate (B) at (barycentric cs:P000=1,P100=1,P0m10=1,P001=1);
		\coordinate (B1) at (barycentric cs:P000=1,P001=1,P0m10=1);
		\coordinate (B2) at (barycentric cs:P000=1,P100=1,P0m10=1);
		\coordinate (B3) at (barycentric cs:P001=1,P100=1,P0m10=1);
		\coordinate (B12) at (barycentric cs:P000=1,P0m10=1);
		\coordinate (B23) at (barycentric cs:P100=1,P0m10=1);
		\coordinate (B13) at (barycentric cs:P001=1,P0m10=1);
		
		\draw[very thick] (A1) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A) node[circle, draw, fill=black, inner sep=.5pt]{};
		\draw[very thick] (A3) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A);
		\draw[very thick] (A1) -- (B1) node[circle, draw, fill=black, inner sep=.5pt]{};
		\draw[very thick] (A) -- (B) node[circle, draw, fill=black, inner sep=.5pt]{};
		\draw[very thick] (A1) -- (A12) node[circle, draw, fill=black, inner sep=.5pt]{};
		\draw[very thick] (A2) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A12);
		\draw[very thick] (A2) -- (A23) node[circle, draw, fill=black, inner sep=.5pt]{};
		\draw[very thick] (A3) -- (A23);
		\draw[very thick] (A3) -- (B3) node[circle, draw, fill=black, inner sep=.5pt]{};
		\draw[very thick] (B1) node[circle, draw, fill=black, inner sep=.5pt]{} -- (B13) node[circle, draw, fill=black, inner sep=.5pt]{};
		\draw[very thick] (B3) -- (B13);
		\draw[very thick] (B3) -- (B);
		\draw[very thick] (B1) -- (B);
		
		\fill[opacity=.1] (A) -- (A1) -- (A12) -- (A2) -- cycle;
		\fill[opacity=.1] (A) -- (A2) -- (A23) -- (A3) -- cycle;
		\fill[opacity=.1] (A) -- (A1) -- (B1) -- (B) -- cycle;
		\fill[opacity=.1] (A) -- (A3) -- (B3) -- (B) -- cycle;
		\fill[opacity=.1] (B) -- (B1) -- (B13) -- (B3) -- cycle;
\end{tikzpicture}

==> twisted_edge_surf_101.tex <==
\newcommand{\boule}{node[circle, draw, fill=black, inner sep=.5pt]{}}
\begin{tikzpicture}[scale=1.5]
		\coordinate (v) at (0,0,0);
		\foreach \y in {-1,1}{
			\draw (1,0,0) -- (0,\y,0);
			\draw (0,0,0) -- (0,\y,0);
			\draw (0,0,1) -- (0,\y,0);}
		\draw (0,0,0) -- (0,0,1);
		\draw (0,0,0) -- (1,0,0);
		\draw (1,0,0) -- (0,0,1);
		\draw (0,0,0) node[anchor=south west] {${0}$};
		\draw (1,0,0) node[anchor=south west] {${0}$};
		\draw (0,0,1) node[anchor=north east] {${1}$};
		\draw (0,1,0) node[anchor=south west] {${0}$};
		\draw (0,-1,0) node[anchor=north west] {${1}$};
		
		\coordinate (P000) at (0,0,0);
		\coordinate (P100) at (1,0,0);
		\coordinate (P010) at (0,1,0);
		\coordinate (P001) at (0,0,1);
		\coordinate (P0m10) at (0,-1,0);
		\coordinate (A) at (barycentric cs:P000=1,P100=1,P010=1,P001=1);
		\coordinate (A1) at (barycentric cs:P000=1,P001=1,P010=1);
		\coordinate (A2) at (barycentric cs:P000=1,P100=1,P010=1);
		\coordinate (A3) at (barycentric cs:P001=1,P100=1,P010=1);
		\coordinate (A12) at (barycentric cs:P000=1,P010=1);
		\coordinate (A23) at (barycentric cs:P100=1,P010=1);
		\coordinate (A13) at (barycentric cs:P001=1,P010=1);
	
		\coordinate (B) at (barycentric cs:P000=1,P100=1,P0m10=1,P001=1);
		\coordinate (B1) at (barycentric cs:P000=1,P001=1,P0m10=1);
		\coordinate (B2) at (barycentric cs:P000=1,P100=1,P0m10=1);
		\coordinate (B3) at (barycentric cs:P001=1,P100=1,P0m10=1);
		\coordinate (B12) at (barycentric cs:P000=1,P0m10=1);
		\coordinate (B23) at (barycentric cs:P100=1,P0m10=1);
		\coordinate (B13) at (barycentric cs:P001=1,P0m10=1);
		
		\draw[very thick] (B1) \boule -- (B) \boule;
		\draw[very thick] (B3) \boule -- (B);
		\draw[very thick] (B2) -- (B);
		\draw[very thick] (B1) -- (B12) \boule;
		\draw[very thick] (B2) \boule -- (B12);
		\draw[very thick] (B2) -- (B23) \boule;
		\draw[very thick] (B3) -- (B23);
		
		\draw[very thick] (B) -- (A) \boule;
		\draw[very thick] (B1) -- (A1) \boule;
		\draw[very thick] (B3) -- (A3) \boule;
		
		\draw[very thick] (A1) \boule -- (A13) \boule;
		\draw[very thick] (A3) \boule -- (A13);
		\draw[very thick] (A3) -- (A) \boule;
		\draw[very thick] (A1) -- (A);
		
		\fill[opacity=.1] (B) -- (B1) -- (B12) -- (B2) -- cycle;
		\fill[opacity=.1] (B) -- (B2) -- (B23) -- (B3) -- cycle;
		\fill[opacity=.1] (B) -- (B1) -- (A1) -- (A) -- cycle;
		\fill[opacity=.1] (B) -- (B3) -- (A3) -- (A) -- cycle;
		\fill[opacity=.1] (A) -- (A1) -- (A13) -- (A3) -- cycle;
\end{tikzpicture}

==> twisted_edge_surf_110.tex <==
\newcommand{\boule}{node[circle, draw, fill=black, inner sep=.5pt]{}}
\begin{tikzpicture}[scale=1.5]
		\coordinate (v) at (0,0,0);
		\foreach \y in {-1,1}{
			\draw (1,0,0) -- (0,\y,0);
			\draw (0,0,0) -- (0,\y,0);
			\draw (0,0,1) -- (0,\y,0);}
		\draw (0,0,0) -- (0,0,1);
		\draw (0,0,0) -- (1,0,0);
		\draw (1,0,0) -- (0,0,1);
		\draw (0,0,0) node[anchor=south west] {${0}$};
		\draw (1,0,0) node[anchor=south west] {${1}$};
		\draw (0,0,1) node[anchor=north east] {${1}$};
		\draw (0,1,0) node[anchor=south west] {${1}$};
		\draw (0,-1,0) node[anchor=north west] {${0}$};
		
		\coordinate (P000) at (0,0,0);
		\coordinate (P100) at (1,0,0);
		\coordinate (P010) at (0,1,0);
		\coordinate (P001) at (0,0,1);
		\coordinate (P0m10) at (0,-1,0);
		\coordinate (A) at (barycentric cs:P000=1,P100=1,P010=1,P001=1);
		\coordinate (A1) at (barycentric cs:P000=1,P001=1,P010=1);
		\coordinate (A2) at (barycentric cs:P000=1,P100=1,P010=1);
		\coordinate (A3) at (barycentric cs:P001=1,P100=1,P010=1);
		\coordinate (A12) at (barycentric cs:P000=1,P010=1);
		\coordinate (A23) at (barycentric cs:P100=1,P010=1);
		\coordinate (A13) at (barycentric cs:P001=1,P010=1);
	
		\coordinate (B) at (barycentric cs:P000=1,P100=1,P0m10=1,P001=1);
		\coordinate (B1) at (barycentric cs:P000=1,P001=1,P0m10=1);
		\coordinate (B2) at (barycentric cs:P000=1,P100=1,P0m10=1);
		\coordinate (B3) at (barycentric cs:P001=1,P100=1,P0m10=1);
		\coordinate (B12) at (barycentric cs:P000=1,P0m10=1);
		\coordinate (B23) at (barycentric cs:P100=1,P0m10=1);
		\coordinate (B13) at (barycentric cs:P001=1,P0m10=1);
		
		\draw[very thick] (B1) \boule -- (B) \boule;
		\draw[very thick] (B2) \boule -- (B);
		\draw[very thick] (B1) -- (A1) \boule;
		\draw[very thick] (B) -- (A) \boule;
		\draw[very thick] (B1) -- (B13) \boule;
		\draw[very thick] (B3) \boule -- (B13);
		\draw[very thick] (B2) -- (B23) \boule;
		\draw[very thick] (B3) -- (B23);
		\draw[very thick] (B2) -- (A2) \boule;
		\draw[very thick] (A1) -- (A12) \boule;
		\draw[very thick] (A2) -- (A12);
		\draw[very thick] (A2) -- (A);
		\draw[very thick] (A1) -- (A);
		\draw[very thick] (B) -- (B3);
		
		\fill[opacity=.1] (B) -- (B1) -- (B13) -- (B3) -- cycle;
		\fill[opacity=.1] (B) -- (B2) -- (B23) -- (B3) -- cycle;
		\fill[opacity=.1] (B) -- (B1) -- (A1) -- (A) -- cycle;
		\fill[opacity=.1] (B) -- (B2) -- (A2) -- (A) -- cycle;
		\fill[opacity=.1] (A) -- (A1) -- (A12) -- (A2) -- cycle;
\end{tikzpicture}

==> twisted_edge_surf_111.tex <==
\newcommand{\boule}{node[circle, draw, fill=black, inner sep=.5pt]{}}
\begin{tikzpicture}[scale=1.5]
		\coordinate (v) at (0,0,0);
		\foreach \y in {-1,1}{
			\draw (1,0,0) -- (0,\y,0);
			\draw (0,0,0) -- (0,\y,0);
			\draw (0,0,1) -- (0,\y,0);}
		\draw (0,0,0) -- (0,0,1);
		\draw (0,0,0) -- (1,0,0);
		\draw (1,0,0) -- (0,0,1);
		\draw (0,0,0) node[anchor=south west] {${0}$};
		\draw (1,0,0) node[anchor=south west] {${1}$};
		\draw (0,0,1) node[anchor=north east] {${1}$};
		\draw (0,1,0) node[anchor=south west] {${0}$};
		\draw (0,-1,0) node[anchor=north west] {${1}$};
		
		\coordinate (P000) at (0,0,0);
		\coordinate (P100) at (1,0,0);
		\coordinate (P010) at (0,1,0);
		\coordinate (P001) at (0,0,1);
		\coordinate (P0m10) at (0,-1,0);
		\coordinate (A) at (barycentric cs:P000=1,P100=1,P010=1,P001=1);
		\coordinate (A1) at (barycentric cs:P000=1,P001=1,P010=1);
		\coordinate (A2) at (barycentric cs:P000=1,P100=1,P010=1);
		\coordinate (A3) at (barycentric cs:P001=1,P100=1,P010=1);
		\coordinate (A12) at (barycentric cs:P000=1,P010=1);
		\coordinate (A23) at (barycentric cs:P100=1,P010=1);
		\coordinate (A13) at (barycentric cs:P001=1,P010=1);
	
		\coordinate (B) at (barycentric cs:P000=1,P100=1,P0m10=1,P001=1);
		\coordinate (B1) at (barycentric cs:P000=1,P001=1,P0m10=1);
		\coordinate (B2) at (barycentric cs:P000=1,P100=1,P0m10=1);
		\coordinate (B3) at (barycentric cs:P001=1,P100=1,P0m10=1);
		\coordinate (B12) at (barycentric cs:P000=1,P0m10=1);
		\coordinate (B23) at (barycentric cs:P100=1,P0m10=1);
		\coordinate (B13) at (barycentric cs:P001=1,P0m10=1);
		
		\draw[very thick] (A1) \boule -- (A) \boule;
		\draw[very thick] (A2) \boule -- (A);
		\draw[very thick] (A1) -- (B1) \boule;
		\draw[very thick] (A) -- (B) \boule;
		\draw[very thick] (A1) -- (A13) \boule;
		\draw[very thick] (A3) \boule -- (A13);
		\draw[very thick] (A2) -- (A23) \boule;
		\draw[very thick] (A3) -- (A23);
		\draw[very thick] (A2) -- (B2) \boule;
		\draw[very thick] (B1) -- (B12) \boule;
		\draw[very thick] (B2) -- (B12);
		\draw[very thick] (B2) -- (B);
		\draw[very thick] (B1) -- (B);
		\draw[very thick] (A) -- (A3);
		
		\fill[opacity=.1] (A) -- (A1) -- (A13) -- (A3) -- cycle;
		\fill[opacity=.1] (A) -- (A2) -- (A23) -- (A3) -- cycle;
		\fill[opacity=.1] (A) -- (A1) -- (B1) -- (B) -- cycle;
		\fill[opacity=.1] (A) -- (A2) -- (B2) -- (B) -- cycle;
		\fill[opacity=.1] (B) -- (B1) -- (B12) -- (B2) -- cycle;
\end{tikzpicture}

==> untwisted_edge.tex <==
\newcommand{\setAB}{
	\coordinate (P00) at (0,0);
	\coordinate (P10) at (1,0);
	\coordinate (P01) at (0,1);
	\coordinate (P11) at (1,1);
	\coordinate (A) at  at (barycentric cs:P00=1,P11=1,P01=1);
	\coordinate (B) at  at (barycentric cs:P11=1,P10=1,P00=1);}

\begin{tikzpicture}

\draw (0,0) node[circle, draw, fill=black, inner sep=.5pt]{} node[below left]{$0$} -- (1,0) node[circle, draw, fill=black, inner sep=.5pt]{} node[below right]{$0$} -- (1,1) node[circle, draw, fill=black, inner sep=.5pt]{} node[above right]{$0$} -- (0,1) node[circle, draw, fill=black, inner sep=.5pt]{} node[above left]{$1$} -- cycle;
\draw (0,0) -- (1,1);
\setAB
\draw[ultra thick] (0,.5) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A) node[circle, draw, fill=black, inner sep=.5pt]{} -- (.5,1) node[circle, draw, fill=black, inner sep=.5pt]{};
\draw (.5, -1) node{$\scriptstyle u=(1,1)$};

\begin{scope}[shift={(2.5,0)}]
	\draw (0,0) node[circle, draw, fill=black, inner sep=.5pt]{} node[below left]{$0$} -- (1,0) node[circle, draw, fill=black, inner sep=.5pt]{} node[below right]{$1$} -- (1,1) node[circle, draw, fill=black, inner sep=.5pt]{} node[above right]{$1$} -- (0,1) node[circle, draw, fill=black, inner sep=.5pt]{} node[above left]{$1$} -- cycle;
	\draw (0,0) -- (1,1);
	\setAB
	\draw[ultra thick] (0,.5) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A) node[circle, draw, fill=black, inner sep=.5pt]{} -- (B) node[circle, draw, fill=black, inner sep=.5pt]{} -- (.5,0) node[circle, draw, fill=black, inner sep=.5pt]{};
	\draw (.5, -1) node{$\scriptstyle u=(0,1)$};
\end{scope}

\begin{scope}[shift={(0,2.5)}]
	\draw (0,0) node[circle, draw, fill=black, inner sep=.5pt]{} node[below left]{$0$} -- (1,0) node[circle, draw, fill=black, inner sep=.5pt]{} node[below right]{$0$} -- (1,1) node[circle, draw, fill=black, inner sep=.5pt]{} node[above right]{$1$} -- (0,1) node[circle, draw, fill=black, inner sep=.5pt]{} node[above left]{$0$} -- cycle;
	\draw (0,0) -- (1,1);
	\setAB
	\draw[ultra thick] (1,.5) node[circle, draw, fill=black, inner sep=.5pt]{} -- (B) node[circle, draw, fill=black, inner sep=.5pt]{} -- (A) node[circle, draw, fill=black, inner sep=.5pt]{} -- (.5,1) node[circle, draw, fill=black, inner sep=.5pt]{};
	\draw (.5, 2) node{$\scriptstyle u=(1,0)$};
\end{scope}

\begin{scope}[shift={(2.5,2.5)}]
	\draw (0,0) node[circle, draw, fill=black, inner sep=.5pt]{} node[below left]{$0$} -- (1,0) node[circle, draw, fill=black, inner sep=.5pt]{} node[below right]{$1$} -- (1,1) node[circle, draw, fill=black, inner sep=.5pt]{} node[above right]{$0$} -- (0,1) node[circle, draw, fill=black, inner sep=.5pt]{} node[above left]{$0$} -- cycle;
	\draw (0,0) -- (1,1);
	\setAB
	\draw[ultra thick] (.5,0) node[circle, draw, fill=black, inner sep=.5pt]{} -- (B) node[circle, draw, fill=black, inner sep=.5pt]{} -- (1,.5) node[circle, draw, fill=black, inner sep=.5pt]{};
	\draw (.5, 2) node{$\scriptstyle u=(0,0)$};
\end{scope}
\end{tikzpicture}

==> untwisted_edge_surf_000.tex <==
\begin{tikzpicture}[scale=1.5]
		\coordinate (v) at (0,0,0);
		\foreach \y in {-1,1}{
			\draw (1,0,0) -- (0,\y,0);
			\draw (0,0,0) -- (0,\y,0);
			\draw (0,0,1) -- (0,\y,0);}
		\draw (0,0,0) -- (0,0,1);
		\draw (0,0,0) -- (1,0,0);
		\draw (1,0,0) -- (0,0,1);
		\draw (0,0,0) node[anchor=south west] {$0$};
		\draw (1,0,0) node[anchor=south west] {$0$};
		\draw (0,0,1) node[anchor=north east] {$0$};
		\draw (0,1,0) node[anchor=south west] {$0$};
		\draw (0,-1,0) node[anchor=north west] {${0}$};
\end{tikzpicture}

==> untwisted_edge_surf_001.tex <==
\newcommand{\boule}{node[circle, draw, fill=black, inner sep=.5pt]{}}
\begin{tikzpicture}[scale=1.5]
		\coordinate (v) at (0,0,0);
		\foreach \y in {-1,1}{
			\draw (1,0,0) -- (0,\y,0);
			\draw (0,0,0) -- (0,\y,0);
			\draw (0,0,1) -- (0,\y,0);}
		\draw (0,0,0) -- (0,0,1);
		\draw (0,0,0) -- (1,0,0);
		\draw (1,0,0) -- (0,0,1);
		\draw (0,0,0) node[anchor=south west] {$0$};
		\draw (1,0,0) node[anchor=south west] {$0$};
		\draw (0,0,1) node[anchor=north east] {$0$};
		\draw (0,1,0) node[anchor=south west] {$1$};
		\draw (0,-1,0) node[anchor=north west] {$1$};
		
		\coordinate (P000) at (0,0,0);
		\coordinate (P100) at (1,0,0);
		\coordinate (P010) at (0,1,0);
		\coordinate (P001) at (0,0,1);
		\coordinate (P0m10) at (0,-1,0);
		\coordinate (A)  at (barycentric cs:P000=1,P100=1,P010=1,P001=1);
		\coordinate (A1) at (barycentric cs:P000=1,P001=1,P010=1);
		\coordinate (A2) at (barycentric cs:P000=1,P100=1,P010=1);
		\coordinate (A3) at (barycentric cs:P001=1,P100=1,P010=1);
		\coordinate (A12) at (barycentric cs:P000=1,P010=1);
		\coordinate (A23) at (barycentric cs:P100=1,P010=1);
		\coordinate (A13) at (barycentric cs:P001=1,P010=1);
	
		\coordinate (B) at (barycentric cs:P000=1,P100=1,P0m10=1,P001=1);
		\coordinate (B1) at (barycentric cs:P000=1,P001=1,P0m10=1);
		\coordinate (B2) at (barycentric cs:P000=1,P100=1,P0m10=1);
		\coordinate (B3) at (barycentric cs:P001=1,P100=1,P0m10=1);
		\coordinate (B12) at (barycentric cs:P000=1,P0m10=1);
		\coordinate (B23) at (barycentric cs:P100=1,P0m10=1);
		\coordinate (B13) at (barycentric cs:P001=1,P0m10=1);
		
		\draw[very thick] (A) \boule -- (A1) \boule;
		\draw[very thick] (A) -- (A2) \boule;
		\draw[very thick] (A) -- (A3) \boule;
		\draw[very thick] (A1) -- (A12) \boule;
		\draw[very thick] (A1) -- (A13) \boule;
		\draw[very thick] (A2) -- (A12);
		\draw[very thick] (A2) -- (A23) \boule;
		\draw[very thick] (A3) -- (A13);
		\draw[very thick] (A3) -- (A23);
		\fill[opacity=.1] (A) -- (A1) -- (A12) -- (A2) -- cycle;
		\fill[opacity=.1] (A) -- (A1) -- (A13) -- (A3) -- cycle;
		\fill[opacity=.1] (A) -- (A2) -- (A23) -- (A3) -- cycle;
		
		\draw[very thick] (B) \boule -- (B1) \boule;
		\draw[very thick] (B) -- (B2) \boule;
		\draw[very thick] (B) -- (B3) \boule;
		\draw[very thick] (B1) -- (B12) \boule;
		\draw[very thick] (B1) -- (B13) \boule;
		\draw[very thick] (B2) -- (B12);
		\draw[very thick] (B2) -- (B23) \boule;
		\draw[very thick] (B3) \boule -- (B13);
		\draw[very thick] (B3) -- (B23);
		\fill[opacity=.1] (B) -- (B1) -- (B12) -- (B2) -- cycle;
		\fill[opacity=.1] (B) -- (B1) -- (B13) -- (B3) -- cycle;
		\fill[opacity=.1] (B) -- (B2) -- (B23) -- (B3) -- cycle;
\end{tikzpicture}

==> untwisted_edge_surf_010.tex <==
\newcommand{\boule}{node[circle, draw, fill=black, inner sep=.5pt]{}}
\begin{tikzpicture}[scale=1.5]
		\coordinate (v) at (0,0,0);
		\foreach \y in {-1,1}{
			\draw (1,0,0) -- (0,\y,0);
			\draw (0,0,0) -- (0,\y,0);
			\draw (0,0,1) -- (0,\y,0);}
		\draw (0,0,0) -- (0,0,1);
		\draw (0,0,0) -- (1,0,0);
		\draw (1,0,0) -- (0,0,1);
		\draw (0,0,0) node[anchor=south west] {${0}$};
		\draw (1,0,0) node[anchor=south west] {${1}$};
		\draw (0,0,1) node[anchor=north east] {${0}$};
		\draw (0,1,0) node[anchor=south west] {${0}$};
		\draw (0,-1,0) node[anchor=north west] {${0}$};
		
		\coordinate (P000) at (0,0,0);
		\coordinate (P100) at (1,0,0);
		\coordinate (P010) at (0,1,0);
		\coordinate (P001) at (0,0,1);
		\coordinate (P0m10) at (0,-1,0);
		\coordinate (A) at (barycentric cs:P000=1,P100=1,P010=1,P001=1);
		\coordinate (A1) at (barycentric cs:P000=1,P001=1,P010=1);
		\coordinate (A2) at (barycentric cs:P000=1,P100=1,P010=1);
		\coordinate (A3) at (barycentric cs:P001=1,P100=1,P010=1);
		\coordinate (A12) at (barycentric cs:P000=1,P010=1);
		\coordinate (A23) at (barycentric cs:P100=1,P010=1);
		\coordinate (A13) at (barycentric cs:P001=1,P010=1);
	
		\coordinate (B) at (barycentric cs:P000=1,P100=1,P0m10=1,P001=1);
		\coordinate (B1) at (barycentric cs:P000=1,P001=1,P0m10=1);
		\coordinate (B2) at (barycentric cs:P000=1,P100=1,P0m10=1);
		\coordinate (B3) at (barycentric cs:P001=1,P100=1,P0m10=1);
		\coordinate (B12) at (barycentric cs:P000=1,P0m10=1);
		\coordinate (B23) at (barycentric cs:P100=1,P0m10=1);
		\coordinate (B13) at (barycentric cs:P001=1,P0m10=1);
		
		\draw[very thick] (A2) \boule -- (A23) \boule;
		\draw[very thick] (A3) \boule -- (A23);
		\draw[very thick] (A3) -- (A) \boule;
		\draw[very thick] (A2) -- (A);
		
		\draw[very thick] (A) -- (B) \boule;
		\draw[very thick] (A2) -- (B2) \boule;
		\draw[very thick] (A3) -- (B3) \boule;
		
		\draw[very thick] (B2) \boule -- (B23) \boule;
		\draw[very thick] (B3) -- (B23);
		\draw[very thick] (B3) -- (B);
		\draw[very thick] (B2) -- (B);
		
		\fill[opacity=.1] (A) -- (A2) -- (A23) -- (A3) -- cycle;
		\fill[opacity=.1] (A) -- (A2) -- (B2) -- (B) -- cycle;
		\fill[opacity=.1] (A) -- (A3) -- (B3) -- (B) -- cycle;
		\fill[opacity=.1] (B) -- (B2) -- (B23) -- (B3) -- cycle;
\end{tikzpicture}

==> untwisted_edge_surf_011.tex <==
\newcommand{\boule}{node[circle, draw, fill=black, inner sep=.5pt]{}}
\begin{tikzpicture}[scale=1.5]
		\foreach \y in {-1,1}{
			\draw (1,0,0) -- (0,\y,0);
			\draw (0,0,0) -- (0,\y,0);
			\draw (0,0,1) -- (0,\y,0);}
		\draw (0,0,0) -- (0,0,1);
		\draw (0,0,0) -- (1,0,0);
		\draw (1,0,0) -- (0,0,1);
		\draw (0,0,0) node[anchor=south west] {${0}$};
		\draw (1,0,0) node[anchor=south west] {${1}$};
		\draw (0,0,1) node[anchor=north east] {${0}$};
		\draw (0,1,0) node[anchor=south west] {${1}$};
		\draw (0,-1,0) node[anchor=north west] {${1}$};
		
		\coordinate (P000) at (0,0,0);
		\coordinate (P100) at (1,0,0);
		\coordinate (P010) at (0,1,0);
		\coordinate (P001) at (0,0,1);
		\coordinate (P0m10) at (0,-1,0);
		\coordinate (A) at (barycentric cs:P000=1,P100=1,P010=1,P001=1);
		\coordinate (A1) at (barycentric cs:P000=1,P001=1,P010=1);
		\coordinate (A2) at (barycentric cs:P000=1,P100=1,P010=1);
		\coordinate (A3) at (barycentric cs:P001=1,P100=1,P010=1);
		\coordinate (A12) at (barycentric cs:P000=1,P010=1);
		\coordinate (A23) at (barycentric cs:P100=1,P010=1);
		\coordinate (A13) at (barycentric cs:P001=1,P010=1);
	
		\coordinate (B) at (barycentric cs:P000=1,P100=1,P0m10=1,P001=1);
		\coordinate (B1) at (barycentric cs:P000=1,P001=1,P0m10=1);
		\coordinate (B2) at (barycentric cs:P000=1,P100=1,P0m10=1);
		\coordinate (B3) at (barycentric cs:P001=1,P100=1,P0m10=1);
		\coordinate (B12) at (barycentric cs:P000=1,P0m10=1);
		\coordinate (B23) at (barycentric cs:P100=1,P0m10=1);
		\coordinate (B13) at (barycentric cs:P001=1,P0m10=1);
		
		\draw[very thick] (A2) \boule -- (A) \boule;
		\draw[very thick] (A3) \boule -- (A);
		\draw[very thick] (A1) \boule -- (A);
		\draw[very thick] (A1) -- (A12) \boule;
		\draw[very thick] (A2) \boule -- (A12);
		\draw[very thick] (A1) -- (A13) \boule;
		\draw[very thick] (A3) -- (A13);
		
		\draw[very thick] (A) -- (B) \boule;
		\draw[very thick] (A2) -- (B2) \boule;
		\draw[very thick] (A3) -- (B3) \boule;
		
		\draw[very thick] (B2) -- (B);
		\draw[very thick] (B3) -- (B);
		\draw[very thick] (B1) \boule -- (B);
		\draw[very thick] (B1) -- (B12) \boule;
		\draw[very thick] (B2) \boule -- (B12);
		\draw[very thick] (B1) -- (B13) \boule;
		\draw[very thick] (B3) -- (B13);
		
		\fill[opacity=.1] (A) -- (A1) -- (A12) -- (A2) -- cycle;
		\fill[opacity=.1] (A) -- (A1) -- (A13) -- (A3) -- cycle;
		\fill[opacity=.1] (A) -- (A2) -- (B2) -- (B) -- cycle;
		\fill[opacity=.1] (A) -- (A3) -- (B3) -- (B) -- cycle;
		\fill[opacity=.1] (B) -- (B1) -- (B13) -- (B3) -- cycle;
		\fill[opacity=.1] (B) -- (B1) -- (B12) -- (B2) -- cycle;
\end{tikzpicture}

==> untwisted_edge_surf_100.tex <==
\newcommand{\boule}{node[circle, draw, fill=black, inner sep=.5pt]{}}
\begin{tikzpicture}[scale=1.5]
		\coordinate (v) at (0,0,0);
		\foreach \y in {-1,1}{
			\draw (1,0,0) -- (0,\y,0);
			\draw (0,0,0) -- (0,\y,0);
			\draw (0,0,1) -- (0,\y,0);}
		\draw (0,0,0) -- (0,0,1);
		\draw (0,0,0) -- (1,0,0);
		\draw (1,0,0) -- (0,0,1);
		\draw (0,0,0) node[anchor=south west] {${0}$};
		\draw (1,0,0) node[anchor=south west] {${0}$};
		\draw (0,0,1) node[anchor=north east] {${1}$};
		\draw (0,1,0) node[anchor=south west] {${0}$};
		\draw (0,-1,0) node[anchor=north west] {${0}$};
		
		\coordinate (P000) at (0,0,0);
		\coordinate (P100) at (1,0,0);
		\coordinate (P010) at (0,1,0);
		\coordinate (P001) at (0,0,1);
		\coordinate (P0m10) at (0,-1,0);
		\coordinate (A) at (barycentric cs:P000=1,P100=1,P010=1,P001=1);
		\coordinate (A1) at (barycentric cs:P000=1,P001=1,P010=1);
		\coordinate (A2) at (barycentric cs:P000=1,P100=1,P010=1);
		\coordinate (A3) at (barycentric cs:P001=1,P100=1,P010=1);
		\coordinate (A12) at (barycentric cs:P000=1,P010=1);
		\coordinate (A23) at (barycentric cs:P100=1,P010=1);
		\coordinate (A13) at (barycentric cs:P001=1,P010=1);
	
		\coordinate (B) at (barycentric cs:P000=1,P100=1,P0m10=1,P001=1);
		\coordinate (B1) at (barycentric cs:P000=1,P001=1,P0m10=1);
		\coordinate (B2) at (barycentric cs:P000=1,P100=1,P0m10=1);
		\coordinate (B3) at (barycentric cs:P001=1,P100=1,P0m10=1);
		\coordinate (B12) at (barycentric cs:P000=1,P0m10=1);
		\coordinate (B23) at (barycentric cs:P100=1,P0m10=1);
		\coordinate (B13) at (barycentric cs:P001=1,P0m10=1);
		
		\draw[very thick] (A1) \boule -- (A13) \boule;
		\draw[very thick] (A3) \boule -- (A13);
		\draw[very thick] (A3) -- (A) \boule;
		\draw[very thick] (A1) -- (A);
		
		\draw[very thick] (A) -- (B) \boule;
		\draw[very thick] (A1) -- (B1) \boule;
		\draw[very thick] (A3) -- (B3) \boule;
		
		\draw[very thick] (B1) \boule -- (B13) \boule;
		\draw[very thick] (B3) -- (B13);
		\draw[very thick] (B3) -- (B);
		\draw[very thick] (B1) -- (B);
		
		\fill[opacity=.1] (A) -- (A1) -- (A13) -- (A3) -- cycle;
		\fill[opacity=.1] (A) -- (A1) -- (B1) -- (B) -- cycle;
		\fill[opacity=.1] (A) -- (A3) -- (B3) -- (B) -- cycle;
		\fill[opacity=.1] (B) -- (B1) -- (B13) -- (B3) -- cycle;
\end{tikzpicture}

==> untwisted_edge_surf_101.tex <==
\newcommand{\boule}{node[circle, draw, fill=black, inner sep=.5pt]{}}
\begin{tikzpicture}[scale=1.5]
		\foreach \y in {-1,1}{
			\draw (1,0,0) -- (0,\y,0);
			\draw (0,0,0) -- (0,\y,0);
			\draw (0,0,1) -- (0,\y,0);}
		\draw (0,0,0) -- (0,0,1);
		\draw (0,0,0) -- (1,0,0);
		\draw (1,0,0) -- (0,0,1);
		\draw (0,0,0) node[anchor=south west] {${0}$};
		\draw (1,0,0) node[anchor=south west] {${0}$};
		\draw (0,0,1) node[anchor=north east] {${1}$};
		\draw (0,1,0) node[anchor=south west] {${1}$};
		\draw (0,-1,0) node[anchor=north west] {${1}$};
		
		\coordinate (P000) at (0,0,0);
		\coordinate (P100) at (1,0,0);
		\coordinate (P010) at (0,1,0);
		\coordinate (P001) at (0,0,1);
		\coordinate (P0m10) at (0,-1,0);
		\coordinate (A) at (barycentric cs:P000=1,P100=1,P010=1,P001=1);
		\coordinate (A1) at (barycentric cs:P000=1,P001=1,P010=1);
		\coordinate (A2) at (barycentric cs:P000=1,P100=1,P010=1);
		\coordinate (A3) at (barycentric cs:P001=1,P100=1,P010=1);
		\coordinate (A12) at (barycentric cs:P000=1,P010=1);
		\coordinate (A23) at (barycentric cs:P100=1,P010=1);
		\coordinate (A13) at (barycentric cs:P001=1,P010=1);
	
		\coordinate (B) at (barycentric cs:P000=1,P100=1,P0m10=1,P001=1);
		\coordinate (B1) at (barycentric cs:P000=1,P001=1,P0m10=1);
		\coordinate (B2) at (barycentric cs:P000=1,P100=1,P0m10=1);
		\coordinate (B3) at (barycentric cs:P001=1,P100=1,P0m10=1);
		\coordinate (B12) at (barycentric cs:P000=1,P0m10=1);
		\coordinate (B23) at (barycentric cs:P100=1,P0m10=1);
		\coordinate (B13) at (barycentric cs:P001=1,P0m10=1);
		
		\draw[very thick] (A1) \boule -- (A) \boule;
		\draw[very thick] (A3) \boule -- (A);
		\draw[very thick] (A1) -- (A12) \boule;
		\draw[very thick] (A2) \boule -- (A12);
		\draw[very thick] (A2) -- (A23) \boule;
		\draw[very thick] (A3) -- (A23);
		
		\draw[very thick] (A) -- (B) \boule;
		\draw[very thick] (A1) -- (B1) \boule;
		\draw[very thick] (A3) -- (B3) \boule;
		
		\draw[very thick] (B1) -- (B);
		\draw[very thick] (B3) -- (B);
		\draw[very thick] (B2) -- (B);
		\draw[very thick] (B1) -- (B12) \boule;
		\draw[very thick] (B2) \boule -- (B12);
		\draw[very thick] (B2) -- (B23) \boule;
		\draw[very thick] (B3) -- (B23);
		
		\fill[opacity=.1] (A) -- (A1) -- (A12) -- (A2) -- cycle;
		\fill[opacity=.1] (A) -- (A2) -- (A23) -- (A3) -- cycle;
		\fill[opacity=.1] (A) -- (A1) -- (B1) -- (B) -- cycle;
		\fill[opacity=.1] (A) -- (A3) -- (B3) -- (B) -- cycle;
		\fill[opacity=.1] (B) -- (B2) -- (B23) -- (B3) -- cycle;
		\fill[opacity=.1] (B) -- (B1) -- (B12) -- (B2) -- cycle;
\end{tikzpicture}

==> untwisted_edge_surf_110.tex <==
\newcommand{\boule}{node[circle, draw, fill=black, inner sep=.5pt]{}}
\begin{tikzpicture}[scale=1.5]
		\foreach \y in {-1,1}{
			\draw (1,0,0) -- (0,\y,0);
			\draw (0,0,0) -- (0,\y,0);
			\draw (0,0,1) -- (0,\y,0);}
		\draw (0,0,0) -- (0,0,1);
		\draw (0,0,0) -- (1,0,0);
		\draw (1,0,0) -- (0,0,1);
		\draw (0,0,0) node[anchor=south west] {${0}$};
		\draw (1,0,0) node[anchor=south west] {${1}$};
		\draw (0,0,1) node[anchor=north east] {${1}$};
		\draw (0,1,0) node[anchor=south west] {${0}$};
		\draw (0,-1,0) node[anchor=north west] {${0}$};
		
		\coordinate (P000) at (0,0,0);
		\coordinate (P100) at (1,0,0);
		\coordinate (P010) at (0,1,0);
		\coordinate (P001) at (0,0,1);
		\coordinate (P0m10) at (0,-1,0);
		\coordinate (A) at (barycentric cs:P000=1,P100=1,P010=1,P001=1);
		\coordinate (A1) at (barycentric cs:P000=1,P001=1,P010=1);
		\coordinate (A2) at (barycentric cs:P000=1,P100=1,P010=1);
		\coordinate (A3) at (barycentric cs:P001=1,P100=1,P010=1);
		\coordinate (A12) at (barycentric cs:P000=1,P010=1);
		\coordinate (A23) at (barycentric cs:P100=1,P010=1);
		\coordinate (A13) at (barycentric cs:P001=1,P010=1);
	
		\coordinate (B) at (barycentric cs:P000=1,P100=1,P0m10=1,P001=1);
		\coordinate (B1) at (barycentric cs:P000=1,P001=1,P0m10=1);
		\coordinate (B2) at (barycentric cs:P000=1,P100=1,P0m10=1);
		\coordinate (B3) at (barycentric cs:P001=1,P100=1,P0m10=1);
		\coordinate (B12) at (barycentric cs:P000=1,P0m10=1);
		\coordinate (B23) at (barycentric cs:P100=1,P0m10=1);
		\coordinate (B13) at (barycentric cs:P001=1,P0m10=1);
		
		\draw[very thick] (A1) \boule -- (A) \boule;
		\draw[very thick] (A2) \boule -- (A);
		\draw[very thick] (A1) -- (A13) \boule;
		\draw[very thick] (A3) \boule -- (A13);
		\draw[very thick] (A3) -- (A23) \boule;
		\draw[very thick] (A2) -- (A23);
		
		\draw[very thick] (A) -- (B) \boule;
		\draw[very thick] (A1) -- (B1) \boule;
		\draw[very thick] (A2) -- (B2) \boule;
		
		\draw[very thick] (B1) -- (B);
		\draw[very thick] (B2) -- (B);
		\draw[very thick] (B3) -- (B);
		\draw[very thick] (B1) -- (B13) \boule;
		\draw[very thick] (B3) \boule -- (B13);
		\draw[very thick] (B3) -- (B23) \boule;
		\draw[very thick] (B2) -- (B23);
		
		\fill[opacity=.1] (A) -- (A1) -- (A13) -- (A3) -- cycle;
		\fill[opacity=.1] (A) -- (A3) -- (A23) -- (A2) -- cycle;
		\fill[opacity=.1] (A) -- (A1) -- (B1) -- (B) -- cycle;
		\fill[opacity=.1] (A) -- (A2) -- (B2) -- (B) -- cycle;
		\fill[opacity=.1] (B) -- (B3) -- (B23) -- (B2) -- cycle;
		\fill[opacity=.1] (B) -- (B1) -- (B13) -- (B3) -- cycle;
\end{tikzpicture}

==> untwisted_edge_surf_111.tex <==
\newcommand{\boule}{node[circle, draw, fill=black, inner sep=.5pt]{}}
\begin{tikzpicture}[scale=1.5]
		\coordinate (v) at (0,0,0);
		\foreach \y in {-1,1}{
			\draw (1,0,0) -- (0,\y,0);
			\draw (0,0,0) -- (0,\y,0);
			\draw (0,0,1) -- (0,\y,0);}
		\draw (0,0,0) -- (0,0,1);
		\draw (0,0,0) -- (1,0,0);
		\draw (1,0,0) -- (0,0,1);
		\draw (0,0,0) node[anchor=south west] {${0}$};
		\draw (1,0,0) node[anchor=south west] {${1}$};
		\draw (0,0,1) node[anchor=north east] {${1}$};
		\draw (0,1,0) node[anchor=south west] {${1}$};
		\draw (0,-1,0) node[anchor=north west] {${1}$};
		
		\coordinate (P000) at (0,0,0);
		\coordinate (P100) at (1,0,0);
		\coordinate (P010) at (0,1,0);
		\coordinate (P001) at (0,0,1);
		\coordinate (P0m10) at (0,-1,0);
		\coordinate (A) at (barycentric cs:P000=1,P100=1,P010=1,P001=1);
		\coordinate (A1) at (barycentric cs:P000=1,P001=1,P010=1);
		\coordinate (A2) at (barycentric cs:P000=1,P100=1,P010=1);
		\coordinate (A3) at (barycentric cs:P001=1,P100=1,P010=1);
		\coordinate (A12) at (barycentric cs:P000=1,P010=1);
		\coordinate (A23) at (barycentric cs:P100=1,P010=1);
		\coordinate (A13) at (barycentric cs:P001=1,P010=1);
	
		\coordinate (B) at (barycentric cs:P000=1,P100=1,P0m10=1,P001=1);
		\coordinate (B1) at (barycentric cs:P000=1,P001=1,P0m10=1);
		\coordinate (B2) at (barycentric cs:P000=1,P100=1,P0m10=1);
		\coordinate (B3) at (barycentric cs:P001=1,P100=1,P0m10=1);
		\coordinate (B12) at (barycentric cs:P000=1,P0m10=1);
		\coordinate (B23) at (barycentric cs:P100=1,P0m10=1);
		\coordinate (B13) at (barycentric cs:P001=1,P0m10=1);
		
		\draw[very thick] (A1) \boule -- (A12) \boule;
		\draw[very thick] (A2) \boule -- (A12);
		\draw[very thick] (A2) -- (A) \boule;
		\draw[very thick] (A1) -- (A);
		
		\draw[very thick] (A) -- (B) \boule;
		\draw[very thick] (A1) -- (B1) \boule;
		\draw[very thick] (A2) -- (B2) \boule;
		
		\draw[very thick] (B1) \boule -- (B12) \boule;
		\draw[very thick] (B2) -- (B12);
		\draw[very thick] (B2) -- (B);
		\draw[very thick] (B1) -- (B);
		
		\fill[opacity=.1] (A) -- (A1) -- (A12) -- (A2) -- cycle;
		\fill[opacity=.1] (A) -- (A1) -- (B1) -- (B) -- cycle;
		\fill[opacity=.1] (A) -- (A2) -- (B2) -- (B) -- cycle;
		\fill[opacity=.1] (B) -- (B1) -- (B12) -- (B2) -- cycle;
\end{tikzpicture}
